Towards a Unified Framework for Adaptable Problematic Content Detection via Continual Learning

Detecting problematic content, such as hate speech, is a multifaceted and ever-changing task, influenced by social dynamics, user populations, diversity of sources, and evolving language. There has been significant efforts, both in academia and in industry, to develop annotated resources that capture various aspects of problematic content. Due to researchers' diverse objectives, the annotations are inconsistent and hence, reports of progress on detection of problematic content are fragmented. This pattern is expected to persist unless we consolidate resources considering the dynamic nature of the problem. We propose integrating the available resources, and leveraging their dynamic nature to break this pattern. In this paper, we introduce a continual learning benchmark and framework for problematic content detection comprising over 84 related tasks encompassing 15 annotation schemas from 8 sources. Our benchmark creates a novel measure of progress: prioritizing the adaptability of classifiers to evolving tasks over excelling in specific tasks. To ensure the continuous relevance of our framework, we designed it so that new tasks can easily be integrated into the benchmark. Our baseline results demonstrate the potential of continual learning in capturing the evolving content and adapting to novel manifestations of problematic content.

==> (inline-0) <==
\begin{tabular}{cccccc}
& \multicolumn{2}{c}{Upstream} & Downstream  &                &          \\ \cline{2-6}
& Final      & Instant     & Few-shot  & $\Delta$ Instnat & $\Delta$ Few-shot \\ \hline
\multicolumn{1}{l|}{BART-Single}   
&   ------       &         0.3495      &    0.3398         &        ------        &      ------    \\
\multicolumn{1}{l|}{BART-Adapter-Single}        
&   ------       &       0.4015        &     0.3372        &        ------        &      ------    \\
\multicolumn{1}{l|}{BART-BiHNet-Single}        
&   ------       &      0.4022         &       0.3052      &        ------        &      ------    \\
\hline
\multicolumn{1}{l|}{BART-Adapter-Vanilla}  
&      0.1916    &        0.4190       &      0.3113       &    +0.0175          &      - 0.0259     \\
\multicolumn{1}{l|}{BART-BiHNet+Vanilla}        
&     0.2081     &         0.4180      &     0.2876       &          +0.0158    &       - 0.0176    \\

\cline{2-6}
\multicolumn{1}{l|}{BART-BiHNet+Reg}      
&   0.3058       &        0.4041       &     0.2903       &        +0.0019       &      - 0.0149     \\
\multicolumn{1}{l|}{BART-BiHNet+EWC}        
&     0.1904     &       0.4211        &      0.2856      &        +0.0189         &        - 0.0196   \\

\hline
\multicolumn{1}{l|}{BART-Adapter-Multitask} 
&      0.3975       &    ------           &     0.3294        &        ------        &     - 0.0078      \\
\multicolumn{1}{l|}{BART-BiHNet+Multitask}        
&     0.3183        &    ------           &      0.2722       &        ------        &       - 0.033    \\
\end{tabular}
\begin{longtable}{llllrlrl}
\toprule
order & dataset & task & model & final-f1 & instant-f1 & final-auc & instant-auc \\
\midrule
0 & personal-attack & a & BART-Adapter-Vanilla & 0.305006 & 0.750957 & 0.540933 & 0.962732 \\
0 & personal-attack & a & BART-BiHNet+Vanilla & 0.265491 & 0.749760 & 0.727950 & 0.957005 \\
0 & personal-attack & a & BART-BiHNet+Reg & 0.743326 & 0.751853 & 0.956610 & 0.959739 \\
0 & personal-attack & a & BART-BiHNet+EWC & 0.295845 & 0.737895 & 0.896827 & 0.954632 \\
- & personal-attack & a & BART-Adapter-Multitask & 0.703736 & - & 0.957941 & - \\
- & personal-attack & a & BART-BiHNet-Multitask & 0.747288 & - & 0.954593 & - \\
\hdashline
1 & personal-attack & tpa & BART-Adapter-Vanilla & 0.062567 & 0.321267 & 0.461003 & 0.948346 \\
1 & personal-attack & tpa & BART-BiHNet+Vanilla & 0.061224 & 0.296041 & 0.639220 & 0.938166 \\
1 & personal-attack & tpa & BART-BiHNet+Reg & 0.093847 & 0.224464 & 0.884294 & 0.929268 \\
1 & personal-attack & tpa & BART-BiHNet+EWC & 0.051033 & 0.275862 & 0.826217 & 0.924251 \\
- & personal-attack & tpa & BART-Adapter-Multitask & 0.311203 & - & 0.940889 & - \\
- & personal-attack & tpa & BART-BiHNet-Multitask & 0.100756 & - & 0.894707 & - \\

\hdashline
2 & personal-attack & ra & BART-Adapter-Vanilla & 0.360275 & 0.722284 & 0.601506 & 0.968865 \\
2 & personal-attack & ra & BART-BiHNet+Vanilla & 0.340474 & 0.729980 & 0.786089 & 0.969692 \\
2 & personal-attack & ra & BART-BiHNet+Reg & 0.684231 & 0.712880 & 0.965032 & 0.968443 \\
2 & personal-attack & ra & BART-BiHNet+EWC & 0.385978 & 0.733111 & 0.924772 & 0.968828 \\
- & personal-attack & ra & BART-Adapter-Multitask & 0.678799 & - & 0.970798 & - \\
- & personal-attack & ra & BART-BiHNet-Multitask & 0.682053 & - & 0.958645 & - \\
\hdashline
3 & jigsaw & threat & BART-Adapter-Vanilla & 0.105263 & 0.099762 & 0.863857 & 0.987086 \\
3 & jigsaw & threat & BART-BiHNet+Vanilla & 0.084746 & 0.119318 & 0.839035 & 0.983698 \\
3 & jigsaw & threat & BART-BiHNet+Reg & 0.013133 & 0.130612 & 0.747348 & 0.983460 \\
3 & jigsaw & threat & BART-BiHNet+EWC & 0.037736 & 0.086580 & 0.741358 & 0.986048 \\
- & jigsaw & threat & BART-BiHNet-Multitask & 0.031847 & - & 0.944563 & - \\
- & jigsaw & threat & BART-Adapter-Multitask & 0.067901 & - & 0.981188 & - \\

\hdashline
4 & jigsaw & insult & BART-Adapter-Vanilla & 0.130737 & 0.560664 & 0.485944 & 0.948078 \\
4 & jigsaw & insult & BART-BiHNet+Vanilla & 0.079646 & 0.548204 & 0.595428 & 0.943907 \\
4 & jigsaw & insult & BART-BiHNet+Reg & 0.422827 & 0.556169 & 0.887573 & 0.944491 \\
4 & jigsaw & insult & BART-BiHNet+EWC & 0.025848 & 0.586301 & 0.646605 & 0.944762 \\
- & jigsaw & insult & BART-BiHNet-Multitask & 0.483731 & - & 0.925866 & - \\
- & jigsaw & insult & BART-Adapter-Multitask & 0.496063 & - & 0.946926 & - \\

\hdashline
5 & jigsaw & toxicity & BART-Adapter-Vanilla & 0.145535 & 0.569122 & 0.497406 & 0.937929 \\
5 & jigsaw & toxicity & BART-BiHNet+Vanilla & 0.087558 & 0.575450 & 0.615918 & 0.930685 \\
5 & jigsaw & toxicity & BART-BiHNet+Reg & 0.433930 & 0.576525 & 0.875425 & 0.933619 \\
5 & jigsaw & toxicity & BART-BiHNet+EWC & 0.024783 & 0.545455 & 0.652824 & 0.934314 \\
- & jigsaw & toxicity & BART-BiHNet-Multitask & 0.552734 & - & 0.924050 & - \\
- & jigsaw & toxicity & BART-Adapter-Multitask & 0.495274 & - & 0.935170 & - \\

\hdashline
6 & jigsaw & identity-attack & BART-Adapter-Vanilla & 0.053476 & 0.191682 & 0.542978 & 0.982650 \\
6 & jigsaw & identity-attack & BART-BiHNet+Vanilla & 0.040000 & 0.173077 & 0.623106 & 0.981113 \\
6 & jigsaw & identity-attack & BART-BiHNet+Reg & 0.041958 & 0.142012 & 0.822579 & 0.973798 \\
6 & jigsaw & identity-attack & BART-BiHNet+EWC & 0.045977 & 0.160883 & 0.610788 & 0.982633 \\
- & jigsaw & identity-attack & BART-BiHNet-Multitask & 0.072587 & - & 0.918391 & - \\
- & jigsaw & identity-attack & BART-Adapter-Multitask & 0.166365 & - & 0.971636 & - \\

\hdashline
7 & jigsaw & obscene & BART-Adapter-Vanilla & 0.045977 & 0.199513 & 0.422526 & 0.972589 \\
7 & jigsaw & obscene & BART-BiHNet+Vanilla & 0 & 0.288973 & 0.676161 & 0.978831 \\
7 & jigsaw & obscene & BART-BiHNet+Reg & 0.051030 & 0.156701 & 0.900776 & 0.968669 \\
7 & jigsaw & obscene & BART-BiHNet+EWC & 0 & 0.171779 & 0.651265 & 0.976982 \\
- & jigsaw & obscene & BART-BiHNet-Multitask & 0.066298 & - & 0.949782 & - \\
- & jigsaw & obscene & BART-Adapter-Multitask & 0.113821 & - & 0.961654 & - \\
\hdashline
8 & abusive & abusive & BART-Adapter-Vanilla & 0.044897 & 0.906134 & 0.165191 & 0.976826 \\
8 & abusive & abusive & BART-BiHNet+Vanilla & 0.041800 & 0.904637 & 0.512914 & 0.974778 \\
8 & abusive & abusive & BART-BiHNet+Reg & 0.782107 & 0.906317 & 0.911893 & 0.974146 \\
8 & abusive & abusive & BART-BiHNet+EWC & 0.032074 & 0.901350 & 0.686447 & 0.975405 \\
- & abusive & abusive & BART-BiHNet-Multitask & 0.871585 & - & 0.930225 & - \\
- & abusive & abusive & BART-Adapter-Multitask & 0.900779 & - & 0.973485 & - \\
\hdashline
9 & abusive & hateful & BART-Adapter-Vanilla & 0.074675 & 0.392539 & 0.476841 & 0.862842 \\
9 & abusive & hateful & BART-BiHNet+Vanilla & 0.067797 & 0.433871 & 0.591083 & 0.861912 \\
9 & abusive & hateful & BART-BiHNet+Reg & 0.206936 & 0.391649 & 0.772192 & 0.857521 \\
9 & abusive & hateful & BART-BiHNet+EWC & 0.080279 & 0.419483 & 0.724583 & 0.860007 \\
- & abusive & hateful & BART-BiHNet-Multitask & 0.188304 & - & 0.779141 & - \\
- & abusive & hateful & BART-Adapter-Multitask & 0.430430 & - & 0.832692 & - \\
\hdashline
10 & ghc & hd & BART-Adapter-Vanilla & 0.183333 & 0.422484 & 0.522991 & 0.870717 \\
10 & ghc & hd & BART-BiHNet+Vanilla & 0.138568 & 0.437736 & 0.607691 & 0.859721 \\
10 & ghc & hd & BART-BiHNet+Reg & 0.370881 & 0.389571 & 0.839976 & 0.863519 \\
10 & ghc & hd & BART-BiHNet+EWC & 0.062827 & 0.413381 & 0.701330 & 0.865431 \\
- & ghc & hd & BART-Adapter-Multitask & 0.422880 & - & 0.862535 & - \\
- & ghc & hd & BART-BiHNet-Multitask & 0.380296 & - & 0.836859 & - \\
\hdashline
11 & ghc & vo & BART-Adapter-Vanilla & 0.223844 & 0.491176 & 0.542028 & 0.904490 \\
11 & ghc & vo & BART-BiHNet+Vanilla & 0.168937 & 0.501466 & 0.675985 & 0.905508 \\
11 & ghc & vo & BART-BiHNet+Reg & 0.325468 & 0.497396 & 0.850554 & 0.907117 \\
11 & ghc & vo & BART-BiHNet+EWC & 0.089457 & 0.504425 & 0.737284 & 0.898693 \\
- & ghc & vo & BART-Adapter-Multitask & 0.461366 & - & 0.892245 & - \\
- & ghc & vo & BART-BiHNet-Multitask & 0.394544 & - & 0.863356 & - \\
\hdashline
12 & ucc & hostile & BART-Adapter-Vanilla & 0.166667 & 0.209677 & 0.565535 & 0.847778 \\
12 & ucc & hostile & BART-BiHNet+Vanilla & 0.058394 & 0.218274 & 0.582643 & 0.811822 \\
12 & ucc & hostile & BART-BiHNet+Reg & 0.103139 & 0.205379 & 0.722313 & 0.852443 \\
12 & ucc & hostile & BART-BiHNet+EWC & 0.018018 & 0.201754 & 0.614855 & 0.832668 \\
- & ucc & hostile & BART-Adapter-Multitask & 0.189474 & - & 0.819008 & - \\
- & ucc & hostile & BART-BiHNet-Multitask & 0.138947 & - & 0.773304 & - \\
\hdashline
13 & ucc & generalisation-unfair & BART-Adapter-Vanilla & 0.082759 & 0.156250 & 0.449118 & 0.826243 \\
13 & ucc & generalisation-unfair & BART-BiHNet+Vanilla & 0.079365 & 0.198925 & 0.542561 & 0.853333 \\
13 & ucc & generalisation-unfair & BART-BiHNet+Reg & 0.140312 & 0.182796 & 0.839903 & 0.867649 \\
13 & ucc & generalisation-unfair & BART-BiHNet+EWC & 0.040000 & 0.167173 & 0.641156 & 0.836470 \\
- & ucc & generalisation-unfair & BART-Adapter-Multitask & 0.184332 & - & 0.848067 & - \\
- & ucc & generalisation-unfair & BART-BiHNet-Multitask & 0.104545 & - & 0.768346 & - \\
\hdashline
14 & ucc & dismissive & BART-Adapter-Vanilla & 0.100000 & 0.193750 & 0.601274 & 0.789372 \\
14 & ucc & dismissive & BART-BiHNet+Vanilla & 0.032967 & 0.208333 & 0.564912 & 0.790613 \\
14 & ucc & dismissive & BART-BiHNet+Reg & 0.103784 & 0.230624 & 0.642689 & 0.808192 \\
14 & ucc & dismissive & BART-BiHNet+EWC & 0.012903 & 0.224543 & 0.594760 & 0.804139 \\
- & ucc & dismissive & BART-Adapter-Multitask & 0.240642 & - & 0.797518 & - \\
- & ucc & dismissive & BART-BiHNet-Multitask & 0.162362 & - & 0.741484 & - \\
\hdashline
15 & ucc & antagonize & BART-Adapter-Vanilla & 0.095238 & 0.226455 & 0.553457 & 0.825648 \\
15 & ucc & antagonize & BART-BiHNet+Vanilla & 0.018868 & 0.253859 & 0.571401 & 0.825812 \\
15 & ucc & antagonize & BART-BiHNet+Reg & 0.154799 & 0.243506 & 0.711969 & 0.830656 \\
15 & ucc & antagonize & BART-BiHNet+EWC & 0 & 0.244898 & 0.607714 & 0.831594 \\
- & ucc & antagonize & BART-Adapter-Multitask & 0.239080 & - & 0.789518 & - \\
- & ucc & antagonize & BART-BiHNet-Multitask & 0.182469 & - & 0.744412 & - \\
\hdashline
16 & ucc & condescending & BART-Adapter-Vanilla & 0.067797 & 0.240994 & 0.537908 & 0.774688 \\
16 & ucc & condescending & BART-BiHNet+Vanilla & 0.021739 & 0.250000 & 0.495190 & 0.776334 \\
16 & ucc & condescending & BART-BiHNet+Reg & 0.137736 & 0.251880 & 0.631144 & 0.786145 \\
16 & ucc & condescending & BART-BiHNet+EWC & 0.008000 & 0.246575 & 0.538720 & 0.759145 \\
- & ucc & condescending & BART-Adapter-Multitask & 0.248175 & - & 0.759093 & - \\
- & ucc & condescending & BART-BiHNet-Multitask & 0.174603 & - & 0.700839 & - \\
\hdashline
17 & ucc & sarcastic & BART-Adapter-Vanilla & 0.039683 & 0.146974 & 0.524464 & 0.697387 \\
17 & ucc & sarcastic & BART-BiHNet+Vanilla & 0.017167 & 0.153846 & 0.521057 & 0.693673 \\
17 & ucc & sarcastic & BART-BiHNet+Reg & 0.102000 & 0.173307 & 0.579365 & 0.707746 \\
17 & ucc & sarcastic & BART-BiHNet+EWC & 0.009662 & 0.164539 & 0.489642 & 0.712868 \\
- & ucc & sarcastic & BART-Adapter-Multitask & 0.074349 & - & 0.664485 & - \\
- & ucc & sarcastic & BART-BiHNet-Multitask & 0.113014 & - & 0.629825 & - \\
\hdashline
18 & ucc & healthy & BART-Adapter-Vanilla & 0.071247 & 0.247126 & 0.537509 & 0.727002 \\
18 & ucc & healthy & BART-BiHNet+Vanilla & 0.026738 & 0.238141 & 0.567775 & 0.715351 \\
18 & ucc & healthy & BART-BiHNet+Reg & 0.211990 & 0.250223 & 0.665776 & 0.716110 \\
18 & ucc & healthy & BART-BiHNet+EWC & 0.005747 & 0.256209 & 0.575490 & 0.730077 \\
- & ucc & healthy & BART-BiHNet-Multitask & 0.180055 & - & 0.691591 & - \\
- & ucc & healthy & BART-Adapter-Multitask & 0.194357 & - & 0.701764 & - \\
\hdashline
19 & ucc & generalisation & BART-Adapter-Vanilla & 0.078431 & 0.230530 & 0.453378 & 0.836325 \\
19 & ucc & generalisation & BART-BiHNet+Vanilla & 0.074627 & 0.215730 & 0.544156 & 0.819732 \\
19 & ucc & generalisation & BART-BiHNet+Reg & 0.152809 & 0.239700 & 0.835866 & 0.843875 \\
19 & ucc & generalisation & BART-BiHNet+EWC & 0.037037 & 0.236111 & 0.642791 & 0.845400 \\
- & ucc & generalisation & BART-BiHNet-Multitask & 0.118451 & - & 0.763144 & - \\
- & ucc & generalisation & BART-Adapter-Multitask & 0.227642 & - & 0.832400 & - \\
\hdashline
20 & dygen & hate & BART-Adapter-Vanilla & 0.162119 & 0.777707 & 0.556406 & 0.829644 \\
20 & dygen & hate & BART-BiHNet+Vanilla & 0.107438 & 0.771440 & 0.536290 & 0.806773 \\
20 & dygen & hate & BART-BiHNet+Reg & 0.618577 & 0.737288 & 0.667232 & 0.761661 \\
20 & dygen & hate & BART-BiHNet+EWC & 0.058160 & 0.774381 & 0.520744 & 0.819920 \\
- & dygen & hate & BART-Adapter-Multitask & 0.732227 & - & 0.810266 & - \\
- & dygen & hate & BART-BiHNet-Multitask & 0.712602 & - & 0.759315 & - \\
\hdashline
21 & cad & persondirectedabuse & BART-Adapter-Vanilla & 0.170492 & 0.411765 & 0.482379 & 0.867650 \\
21 & cad & persondirectedabuse & BART-BiHNet+Vanilla & 0.120141 & 0.422330 & 0.574214 & 0.870717 \\
21 & cad & persondirectedabuse & BART-BiHNet+Reg & 0.084211 & 0.408094 & 0.612836 & 0.880580 \\
21 & cad & persondirectedabuse & BART-BiHNet+EWC & 0.114068 & 0.412698 & 0.659694 & 0.883367 \\
- & cad & persondirectedabuse & BART-Adapter-Multitask & 0.435216 & - & 0.893343 & - \\
- & cad & persondirectedabuse & BART-BiHNet-Multitask & 0.274268 & - & 0.811561 & - \\
\hdashline
22 & cad & identitydirectedabuse & BART-Adapter-Vanilla & 0.127341 & 0.400000 & 0.531804 & 0.808435 \\
22 & cad & identitydirectedabuse & BART-BiHNet+Vanilla & 0.097656 & 0.401665 & 0.575728 & 0.794394 \\
22 & cad & identitydirectedabuse & BART-BiHNet+Reg & 0.146830 & 0.379535 & 0.566856 & 0.795727 \\
22 & cad & identitydirectedabuse & BART-BiHNet+EWC & 0.085366 & 0.424365 & 0.599927 & 0.801885 \\
- & cad & identitydirectedabuse & BART-Adapter-Multitask & 0.362812 & - & 0.770885 & - \\
- & cad & identitydirectedabuse & BART-BiHNet-Multitask & 0.263666 & - & 0.729921 & - \\
\hdashline
23 & cad & affiliationdirectedabuse & BART-Adapter-Vanilla & 0.069364 & 0.433613 & 0.380418 & 0.879725 \\
23 & cad & affiliationdirectedabuse & BART-BiHNet+Vanilla & 0.098765 & 0.456835 & 0.524418 & 0.874797 \\
23 & cad & affiliationdirectedabuse & BART-BiHNet+Reg & 0.423462 & 0.440514 & 0.846201 & 0.883356 \\
23 & cad & affiliationdirectedabuse & BART-BiHNet+EWC & 0.073090 & 0.445652 & 0.562836 & 0.860070 \\
- & cad & affiliationdirectedabuse & BART-Adapter-Multitask & 0.402010 & - & 0.853287 & - \\
- & cad & affiliationdirectedabuse & BART-BiHNet-Multitask & 0.353623 & - & 0.807568 & - \\
\hdashline
24 & hate & offensive & BART-Adapter-Vanilla & 0.094327 & 0.804835 & 0.391743 & 0.976767 \\
24 & hate & offensive & BART-BiHNet+Vanilla & 0.064655 & 0.802737 & 0.643551 & 0.975667 \\
24 & hate & offensive & BART-BiHNet+Reg & 0.143131 & 0.815429 & 0.898465 & 0.979279 \\
24 & hate & offensive & BART-BiHNet+EWC & 0.041481 & 0.806264 & 0.818924 & 0.977839 \\
- & hate & offensive & BART-Adapter-Multitask & 0.791569 & - & 0.979571 & - \\
- & hate & offensive & BART-BiHNet-Multitask & 0.785226 & - & 0.966649 & - \\
\hdashline
25 & hate & hateful & BART-Adapter-Vanilla & 0.327078 & 0.347305 & 0.771206 & 0.927272 \\
25 & hate & hateful & BART-BiHNet+Vanilla & 0.368421 & 0.377907 & 0.919701 & 0.946408 \\
25 & hate & hateful & BART-BiHNet+Reg & 0.372951 & 0.395238 & 0.945276 & 0.946778 \\
25 & hate & hateful & BART-BiHNet+EWC & 0.292308 & 0.344828 & 0.915899 & 0.938439 \\
- & hate & hateful & BART-BiHNet-Multitask & 0.143653 & - & 0.913388 & - \\
- & hate & hateful & BART-Adapter-Multitask & 0.382353 & - & 0.944837 & - \\
\hdashline
\bottomrule
\caption{Final AUC and F1 scores for upstream tasks for the chronological experiment}
\end{longtable}
\end{small}

% \begin{longtable}
\begin{small}
\setlength{\tabcolsep}{2pt}
\begin{longtable}{clllcccc}
\toprule
order & Dataset & Task & Model & Final-F1 & Instant-F1 & Final-AUC & Instant-AUC \\
\midrule
1 & jigsaw & obscene &  Adapter-Vanilla & 0.020779 & 0.199005 & 0.634348 & 0.977025 \\
1 & jigsaw & obscene &  BiHNet+Vanilla & 0.026471 & 0.194175 & 0.726092 & 0.979034 \\
1 & jigsaw & obscene &  BiHNet+Reg & 0.117117 & 0.208877 & 0.946478 & 0.978208 \\
1 & jigsaw & obscene &  BiHNet+EWC & 0.035088 & 0.298387 & 0.649704 & 0.976722 \\
- & jigsaw & obscene &  Adapter-Multitask & 0.202667 & - & 0.970656 & - \\
- & jigsaw & obscene &  BiHNet-Multitask & 0.092511 & - & 0.944722 & - \\
\hdashline
2 & ucc & generalisation-unfair &  Adapter-Vanilla & 0.123967 & 0.256198 & 0.658976 & 0.860923 \\
2 & ucc & generalisation-unfair &  BiHNet+Vanilla & 0.107817 & 0.222222 & 0.706271 & 0.853472 \\
2 & ucc & generalisation-unfair &  BiHNet+Reg & 0.083832 & 0.206061 & 0.682753 & 0.860750 \\
2 & ucc & generalisation-unfair &  BiHNet+EWC & 0.105263 & 0.222841 & 0.653317 & 0.871959 \\
- & ucc & generalisation-unfair &  Adapter-Multitask & 0.185714 & - & 0.838597 & - \\
- & ucc & generalisation-unfair &  BiHNet-Multitask & 0.113861 & - & 0.707083 & - \\
\hdashline
3 & hate & hateful &  Adapter-Vanilla & 0.100000 & 0.396985 & 0.688817 & 0.940574 \\
3 & hate & hateful &  BiHNet+Vanilla & 0.080491 & 0.396450 & 0.693829 & 0.939336 \\
3 & hate & hateful &  BiHNet+Reg & 0.119177 & 0.334096 & 0.774023 & 0.940949 \\
3 & hate & hateful &  BiHNet+EWC & 0.071477 & 0.389423 & 0.544535 & 0.944195 \\
- & hate & hateful &  Adapter-Multitask & 0.407692 & - & 0.960242 & - \\
- & hate & hateful &  BiHNet-Multitask & 0.152436 & - & 0.914408 & - \\
\hdashline
4 & dygen & hate &  Adapter-Vanilla & 0.586525 & 0.772302 & 0.734833 & 0.828820 \\
4 & dygen & hate &  BiHNet+Vanilla & 0.637133 & 0.782263 & 0.706050 & 0.837907 \\
4 & dygen & hate &  BiHNet+Reg & 0.606033 & 0.748860 & 0.613006 & 0.762699 \\
4 & dygen & hate &  BiHNet+EWC & 0.547778 & 0.790928 & 0.706884 & 0.850217 \\
- & dygen & hate &  Adapter-Multitask & 0.750575 & - & 0.819942 & - \\
- & dygen & hate &  BiHNet-Multitask & 0.713164 & - & 0.760064 & - \\
\hdashline
5 & ucc & healthy &  Adapter-Vanilla & 0.089796 & 0.252822 & 0.607956 & 0.723211 \\
5 & ucc & healthy &  BiHNet+Vanilla & 0.130506 & 0.245672 & 0.607529 & 0.717350 \\
5 & ucc & healthy &  BiHNet+Reg & 0.200000 & 0.280778 & 0.680537 & 0.720583 \\
5 & ucc & healthy &  BiHNet+EWC & 0.124567 & 0.239151 & 0.602608 & 0.709075 \\
- & ucc & healthy &  Adapter-Multitask & 0.224204 & - & 0.690258 & - \\
- & ucc & healthy &  BiHNet-Multitask & 0.207002 & - & 0.690280 & - \\
\hdashline
6 & jigsaw & threat &  Adapter-Vanilla & 0.011019 & 0.123077 & 0.590772 & 0.987871 \\
6 & jigsaw & threat &  BiHNet+Vanilla & 0.006211 & 0.109375 & 0.693627 & 0.985106 \\
6 & jigsaw & threat &  BiHNet+Reg & 0.012539 & 0.095455 & 0.823852 & 0.989349 \\
6 & jigsaw & threat &  BiHNet+EWC & 0.008119 & 0.107969 & 0.606869 & 0.989180 \\
- & jigsaw & threat &  Adapter-Multitask & 0.094808 & - & 0.980725 & - \\
- & jigsaw & threat &  BiHNet-Multitask & 0.047511 & - & 0.947328 & - \\
\hdashline
7 & ucc & condescending &  Adapter-Vanilla & 0.056122 & 0.246080 & 0.569447 & 0.785604 \\
7 & ucc & condescending &  BiHNet+Vanilla & 0.084130 & 0.243767 & 0.570273 & 0.783299 \\
7 & ucc & condescending &  BiHNet+Reg & 0.162839 & 0.232461 & 0.646058 & 0.776889 \\
7 & ucc & condescending &  BiHNet+EWC & 0.098160 & 0.238443 & 0.587424 & 0.787313 \\
- & ucc & condescending &  Adapter-Multitask & 0.207407 & - & 0.746329 & - \\
- & ucc & condescending &  BiHNet-Multitask & 0.169611 & - & 0.703610 & - \\
\hdashline
8 & ucc & hostile &  Adapter-Vanilla & 0.079051 & 0.210169 & 0.601122 & 0.837135 \\
8 & ucc & hostile &  BiHNet+Vanilla & 0.070652 & 0.193853 & 0.594370 & 0.813944 \\
8 & ucc & hostile &  BiHNet+Reg & 0.190476 & 0.213992 & 0.789258 & 0.855591 \\
8 & ucc & hostile &  BiHNet+EWC & 0.105572 & 0.206522 & 0.602163 & 0.831534 \\
- & ucc & hostile &  Adapter-Multitask & 0.213198 & - & 0.828848 & - \\
- & ucc & hostile &  BiHNet-Multitask & 0.150235 & - & 0.803156 & - \\
\hdashline
9 & ucc & antagonize &  Adapter-Vanilla & 0.085366 & 0.260870 & 0.627160 & 0.824417 \\
9 & ucc & antagonize &  BiHNet+Vanilla & 0.101545 & 0.239726 & 0.620268 & 0.823707 \\
9 & ucc & antagonize &  BiHNet+Reg & 0.200000 & 0.244275 & 0.760923 & 0.830485 \\
9 & ucc & antagonize &  BiHNet+EWC & 0.095465 & 0.259819 & 0.577579 & 0.803287 \\
- & ucc & antagonize &  Adapter-Multitask & 0.201780 & - & 0.790624 & - \\
- & ucc & antagonize &  BiHNet-Multitask & 0.187373 & - & 0.786051 & - \\
\hdashline
10 & jigsaw & identity-attack &  Adapter-Vanilla & 0.100503 & 0.213043 & 0.841030 & 0.979880 \\
10 & jigsaw & identity-attack &  BiHNet+Vanilla & 0.082739 & 0.241470 & 0.877627 & 0.982284 \\
10 & jigsaw & identity-attack &  BiHNet+Reg & 0.033691 & 0.223350 & 0.805231 & 0.982487 \\
10 & jigsaw & identity-attack &  BiHNet+EWC & 0.040332 & 0.232295 & 0.761092 & 0.981215 \\
- & jigsaw & identity-attack &  Adapter-Multitask & 0.145833 & - & 0.973271 & - \\
- & jigsaw & identity-attack &  BiHNet-Multitask & 0.085837 & - & 0.905618 & - \\
\hdashline
11 & jigsaw & toxicity &  Adapter-Vanilla & 0.177102 & 0.576288 & 0.686841 & 0.938429 \\
11 & jigsaw & toxicity &  BiHNet+Vanilla & 0.222537 & 0.580645 & 0.696388 & 0.935391 \\
11 & jigsaw & toxicity &  BiHNet+Reg & 0.552076 & 0.543160 & 0.918422 & 0.930403 \\
11 & jigsaw & toxicity &  BiHNet+EWC & 0.173575 & 0.577108 & 0.622396 & 0.937142 \\
- & jigsaw & toxicity &  Adapter-Multitask & 0.573469 & - & 0.935680 & - \\
- & jigsaw & toxicity &  BiHNet-Multitask & 0.552855 & - & 0.922125 & - \\
\hdashline
12 & personal-attack & tpa &  Adapter-Vanilla & 0.071197 & 0.365297 & 0.713532 & 0.949232 \\
12 & personal-attack & tpa &  BiHNet+Vanilla & 0.065125 & 0.357942 & 0.806359 & 0.912470 \\
12 & personal-attack & tpa &  BiHNet+Reg & 0.072626 & 0.366197 & 0.841588 & 0.934629 \\
12 & personal-attack & tpa &  BiHNet+EWC & 0.074959 & 0.364000 & 0.756201 & 0.930620 \\
- & personal-attack & tpa &  Adapter-Multitask & 0.364035 & - & 0.947569 & - \\
- & personal-attack & tpa &  BiHNet-Multitask & 0.105491 & - & 0.902844 & - \\
\hdashline
13 & cad & affiliationdirectedabuse &  Adapter-Vanilla & 0.148270 & 0.494845 & 0.618436 & 0.887943 \\
13 & cad & affiliationdirectedabuse &  BiHNet+Vanilla & 0.151282 & 0.470825 & 0.664817 & 0.888610 \\
13 & cad & affiliationdirectedabuse &  BiHNet+Reg & 0.129193 & 0.419682 & 0.643099 & 0.879390 \\
13 & cad & affiliationdirectedabuse &  BiHNet+EWC & 0.104972 & 0.502530 & 0.550398 & 0.908008 \\
- & cad & affiliationdirectedabuse &  Adapter-Multitask & 0.449064 & - & 0.878271 & - \\
- & cad & affiliationdirectedabuse &  BiHNet-Multitask & 0.317204 & - & 0.804172 & - \\
\hdashline
14 & ucc & generalisation &  Adapter-Vanilla & 0.120000 & 0.235897 & 0.660351 & 0.848341 \\
14 & ucc & generalisation &  BiHNet+Vanilla & 0.122016 & 0.237288 & 0.705748 & 0.859008 \\
14 & ucc & generalisation &  BiHNet+Reg & 0.096677 & 0.226164 & 0.685203 & 0.875159 \\
14 & ucc & generalisation &  BiHNet+EWC & 0.107955 & 0.232258 & 0.653448 & 0.874206 \\
- & ucc & generalisation &  Adapter-Multitask & 0.219178 & - & 0.834728 & - \\
- & ucc & generalisation &  BiHNet-Multitask & 0.125604 & - & 0.710813 & - \\
\hdashline
15 & ghc & hd &  Adapter-Vanilla & 0.351351 & 0.425131 & 0.763803 & 0.870509 \\
15 & ghc & hd &  BiHNet+Vanilla & 0.351544 & 0.443587 & 0.793900 & 0.879318 \\
15 & ghc & hd &  BiHNet+Reg & 0.308617 & 0.412698 & 0.780278 & 0.872039 \\
15 & ghc & hd &  BiHNet+EWC & 0.291815 & 0.428850 & 0.697856 & 0.878094 \\
- & ghc & hd &  Adapter-Multitask & 0.391257 & - & 0.854813 & - \\
- & ghc & hd &  BiHNet-Multitask & 0.363448 & - & 0.827565 & - \\
\hdashline
16 & hate & offensive &  Adapter-Vanilla & 0.352511 & 0.802792 & 0.685974 & 0.978245 \\
16 & hate & offensive &  BiHNet+Vanilla & 0.371750 & 0.805515 & 0.720766 & 0.977552 \\
16 & hate & offensive &  BiHNet+Reg & 0.781868 & 0.785835 & 0.955545 & 0.979944 \\
16 & hate & offensive &  BiHNet+EWC & 0.373037 & 0.809084 & 0.594099 & 0.976769 \\
- & hate & offensive &  Adapter-Multitask & 0.799446 & - & 0.976373 & - \\
- & hate & offensive &  BiHNet-Multitask & 0.766355 & - & 0.962001 & - \\
\hdashline
17 & abusive & hateful &  Adapter-Vanilla & 0.270035 & 0.458667 & 0.763553 & 0.858683 \\
17 & abusive & hateful &  BiHNet+Vanilla & 0.278997 & 0.410728 & 0.770081 & 0.854976 \\
17 & abusive & hateful &  BiHNet+Reg & 0.165092 & 0.424520 & 0.666253 & 0.864749 \\
17 & abusive & hateful &  BiHNet+EWC & 0.275524 & 0.421230 & 0.728667 & 0.849809 \\
- & abusive & hateful &  Adapter-Multitask & 0.420432 & - & 0.843342 & - \\
- & abusive & hateful &  BiHNet-Multitask & 0.189639 & - & 0.774595 & - \\
\hdashline
18 & ucc & dismissive &  Adapter-Vanilla & 0.047138 & 0.235589 & 0.588588 & 0.825034 \\
18 & ucc & dismissive &  BiHNet+Vanilla & 0.060748 & 0.220994 & 0.591715 & 0.822811 \\
18 & ucc & dismissive &  BiHNet+Reg & 0.146835 & 0.207299 & 0.681038 & 0.819899 \\
18 & ucc & dismissive &  BiHNet+EWC & 0.065327 & 0.229508 & 0.576748 & 0.808745 \\
- & ucc & dismissive &  Adapter-Multitask & 0.145923 & - & 0.801140 & - \\
- & ucc & dismissive &  BiHNet-Multitask & 0.162839 & - & 0.769410 & - \\
\hdashline
19 & personal-attack & a &  Adapter-Vanilla & 0.430756 & 0.774558 & 0.797523 & 0.962485 \\
19 & personal-attack & a &  BiHNet+Vanilla & 0.519235 & 0.760917 & 0.857912 & 0.963369 \\
19 & personal-attack & a &  BiHNet+Reg & 0.733024 & 0.748555 & 0.947966 & 0.961693 \\
19 & personal-attack & a &  BiHNet+EWC & 0.455738 & 0.761735 & 0.829767 & 0.962449 \\
- & personal-attack & a &  Adapter-Multitask & 0.755801 & - & 0.961488 & - \\
- & personal-attack & a &  BiHNet-Multitask & 0.708326 & - & 0.950576 & - \\
\hdashline
20 & cad & persondirectedabuse &  Adapter-Vanilla & 0.116608 & 0.381703 & 0.589687 & 0.878956 \\
20 & cad & persondirectedabuse &  BiHNet+Vanilla & 0.165088 & 0.381356 & 0.637047 & 0.864690 \\
20 & cad & persondirectedabuse &  BiHNet+Reg & 0.141732 & 0.391681 & 0.609079 & 0.880668 \\
20 & cad & persondirectedabuse &  BiHNet+EWC & 0.139053 & 0.396552 & 0.569930 & 0.869262 \\
- & cad & persondirectedabuse &  Adapter-Multitask & 0.381963 & - & 0.868548 & - \\
- & cad & persondirectedabuse &  BiHNet-Multitask & 0.264045 & - & 0.801124 & - \\
\hdashline
21 & jigsaw & insult &  Adapter-Vanilla & 0.159140 & 0.548837 & 0.673561 & 0.951626 \\
21 & jigsaw & insult &  BiHNet+Vanilla & 0.168421 & 0.618182 & 0.663345 & 0.950417 \\
21 & jigsaw & insult &  BiHNet+Reg & 0.561667 & 0.525070 & 0.934685 & 0.949777 \\
21 & jigsaw & insult &  BiHNet+EWC & 0.134516 & 0.555082 & 0.589250 & 0.947814 \\
- & jigsaw & insult &  Adapter-Multitask & 0.591755 & - & 0.948925 & - \\
- & jigsaw & insult &  BiHNet-Multitask & 0.483471 & - & 0.916784 & - \\
\hdashline
22 & ucc & sarcastic &  Adapter-Vanilla & 0.051576 & 0.179817 & 0.537452 & 0.715202 \\
22 & ucc & sarcastic &  BiHNet+Vanilla & 0.058700 & 0.156682 & 0.535132 & 0.707973 \\
22 & ucc & sarcastic &  BiHNet+Reg & 0.090909 & 0.158956 & 0.632267 & 0.710375 \\
22 & ucc & sarcastic &  BiHNet+EWC & 0.090703 & 0.158163 & 0.615797 & 0.714295 \\
- & ucc & sarcastic &  Adapter-Multitask & 0.115385 & - & 0.675992 & - \\
- & ucc & sarcastic &  BiHNet-Multitask & 0.057582 & - & 0.590061 & - \\
\hdashline
23 & ghc & vo &  Adapter-Vanilla & 0.339791 & 0.474674 & 0.784665 & 0.893579 \\
23 & ghc & vo &  BiHNet+Vanilla & 0.333333 & 0.494453 & 0.810356 & 0.897837 \\
23 & ghc & vo &  BiHNet+Reg & 0.435155 & 0.471446 & 0.891330 & 0.899036 \\
23 & ghc & vo &  BiHNet+EWC & 0.324538 & 0.488114 & 0.735190 & 0.890318 \\
- & ghc & vo &  Adapter-Multitask & 0.492221 & - & 0.902838 & - \\
- & ghc & vo &  BiHNet-Multitask & 0.430180 & - & 0.887518 & - \\
\hdashline
24 & abusive & abusive &  Adapter-Vanilla & 0.237068 & 0.909381 & 0.637408 & 0.975141 \\
24 & abusive & abusive &  BiHNet+Vanilla & 0.296675 & 0.906077 & 0.784075 & 0.974635 \\
24 & abusive & abusive &  BiHNet+Reg & 0.891249 & 0.897924 & 0.966972 & 0.972513 \\
24 & abusive & abusive &  BiHNet+EWC & 0.296176 & 0.905965 & 0.681150 & 0.975408 \\
- & abusive & abusive &  Adapter-Multitask & 0.902729 & - & 0.974823 & - \\
- & abusive & abusive &  BiHNet-Multitask & 0.868651 & - & 0.940765 & - \\
\hdashline
25 & personal-attack & ra &  Adapter-Vanilla & 0.439443 & 0.746765 & 0.822923 & 0.972592 \\
25 & personal-attack & ra &  BiHNet+Vanilla & 0.521540 & 0.750300 & 0.881657 & 0.974125 \\
25 & personal-attack & ra &  BiHNet+Reg & 0.728748 & 0.743187 & 0.966885 & 0.972671 \\
25 & personal-attack & ra &  BiHNet+EWC & 0.440975 & 0.741830 & 0.851548 & 0.974420 \\
- & personal-attack & ra &  Adapter-Multitask & 0.728530 & - & 0.969852 & - \\
- & personal-attack & ra &  BiHNet-Multitask & 0.668837 & - & 0.955089 & - \\
\hdashline
26 & cad & identitydirectedabuse &  Adapter-Vanilla & 0.349686 & 0.352399 & 0.759334 & 0.780956 \\
26 & cad & identitydirectedabuse &  BiHNet+Vanilla & 0.396285 & 0.405063 & 0.784712 & 0.800906 \\
26 & cad & identitydirectedabuse &  BiHNet+Reg & 0.390533 & 0.396292 & 0.791699 & 0.799686 \\
26 & cad & identitydirectedabuse &  BiHNet+EWC & 0.369469 & 0.390764 & 0.740702 & 0.802461 \\
- & cad & identitydirectedabuse &  Adapter-Multitask & 0.369803 & - & 0.781649 & - \\
- & cad & identitydirectedabuse &  BiHNet-Multitask & 0.292017 & - & 0.757460 & - \\
\bottomrule
% \end{tabular}
\caption{Instant and final metrics (AUC and F1) upstream tasks for random order experiment}
\end{longtable}
\begin{longtable}{lllcc}
\toprule
dataset & task & model & few-shot-auc & few-shot-f1 \\
\midrule
BAD2 & - & BART-Adapter-Vanilla & 0.626491 & 0.475584 \\
BAD2 & - & BART-BiHNet+Vanilla & 0.591835 & 0.442589 \\
BAD2 & - & BART-BiHNet+Reg & 0.627312 & 0.469799 \\
BAD2 & - & BART-BiHNet+EWC & 0.624396 & 0.483940 \\
BAD2 & - & BART-Adapter-Multitask & 0.643871 & 0.492441 \\
BAD2 & - & BART-BiHNet-Multitask & 0.661902 & 0.482916 \\
\hdashline

BAD4 & - & BART-Adapter-Vanilla & 0.590429 & 0.335484 \\
BAD4 & - & BART-BiHNet+Vanilla & 0.560764 & 0.404692 \\
BAD4 & - & BART-BiHNet+Reg & 0.591853 & 0.445521 \\
BAD4 & - & BART-BiHNet+EWC & 0.623405 & 0.448454 \\
BAD4 & - & BART-Adapter-Multitask & 0.628114 & 0.482385 \\
BAD4 & - & BART-BiHNet-Multitask & 0.637908 & 0.474747 \\
\hdashline
cad & counterspeech & BART-Adapter-Vanilla & 0.947467 & 0.004090 \\
cad & counterspeech & BART-BiHNet+Vanilla & 0.940275 & 0.004717 \\
cad & counterspeech & BART-BiHNet+Reg & 0.994684 & 0.003210 \\
cad & counterspeech & BART-BiHNet+EWC & 0.890557 & 0.004376 \\
cad & counterspeech & BART-Adapter-Multitask & 0.973734 & 0.003040 \\
cad & counterspeech & BART-BiHNet-Multitask & 0.933083 & 0.004785 \\
\hdashline
cmsb & sexist & BART-Adapter-Vanilla & 0.800860 & 0.401189 \\
cmsb & sexist & BART-BiHNet+Vanilla & 0.791143 & 0.428305 \\
cmsb & sexist & BART-BiHNet+Reg & 0.847109 & 0.464678 \\
cmsb & sexist & BART-BiHNet+EWC & 0.788794 & 0.433862 \\
cmsb & sexist & BART-Adapter-Multitask & 0.838390 & 0.458685 \\
cmsb & sexist & BART-BiHNet-Multitask & 0.858623 & 0.487342 \\
\hdashline
conan & disabled & BART-Adapter-Vanilla & 0.904717 & 0.413793 \\
conan & disabled & BART-BiHNet+Vanilla & 0.971757 & 0.424242 \\
conan & disabled & BART-BiHNet+Reg & 0.970236 & 0.500000 \\
conan & disabled & BART-BiHNet+EWC & 0.964673 & 0.451613 \\
conan & disabled & BART-Adapter-Multitask & 0.988589 & 0.555556 \\
conan & disabled & BART-BiHNet-Multitask & 0.932389 & 0.344262 \\
\hdashline

conan & jews & BART-Adapter-Vanilla & 0.929167 & 0.606452 \\
conan & jews & BART-BiHNet+Vanilla & 0.916136 & 0.563830 \\
conan & jews & BART-BiHNet+Reg & 0.986761 & 0.814286 \\
conan & jews & BART-BiHNet+EWC & 0.955000 & 0.658683 \\
conan & jews & BART-Adapter-Multitask & 0.971250 & 0.769231 \\
conan & jews & BART-BiHNet-Multitask & 0.911648 & 0.625000 \\
\hdashline

conan & lgbt & BART-Adapter-Vanilla & 0.826356 & 0.436975 \\
conan & lgbt & BART-BiHNet+Vanilla & 0.841163 & 0.455446 \\
conan & lgbt & BART-BiHNet+Reg & 0.890511 & 0.426230 \\
conan & lgbt & BART-BiHNet+EWC & 0.726521 & 0.318519 \\
conan & lgbt & BART-Adapter-Multitask & 0.876452 & 0.448430 \\
conan & lgbt & BART-BiHNet-Multitask & 0.864446 & 0.454148 \\
\hdashline

conan & migrant & BART-Adapter-Vanilla & 0.937178 & 0.787879 \\
conan & migrant & BART-BiHNet+Vanilla & 0.933143 & 0.764706 \\
conan & migrant & BART-BiHNet+Reg & 0.948523 & 0.783019 \\
conan & migrant & BART-BiHNet+EWC & 0.889955 & 0.616601 \\
conan & migrant & BART-Adapter-Multitask & 0.961840 & 0.833333 \\
conan & migrant & BART-BiHNet-Multitask & 0.925652 & 0.697248 \\
\hdashline

conan & muslims & BART-Adapter-Vanilla & 0.973152 & 0.869863 \\
conan & muslims & BART-BiHNet+Vanilla & 0.961423 & 0.807818 \\
conan & muslims & BART-BiHNet+Reg & 0.966340 & 0.835017 \\
conan & muslims & BART-BiHNet+EWC & 0.946108 & 0.762500 \\
conan & muslims & BART-Adapter-Multitask & 0.987032 & 0.880795 \\
conan & muslims & BART-BiHNet-Multitask & 0.953043 & 0.845361 \\
\hdashline

conan & poc & BART-Adapter-Vanilla & 0.705530 & 0.242105 \\
conan & poc & BART-BiHNet+Vanilla & 0.930292 & 0.492063 \\
conan & poc & BART-BiHNet+Reg & 0.848664 & 0.309524 \\
conan & poc & BART-BiHNet+EWC & 0.856897 & 0.400000 \\
conan & poc & BART-Adapter-Multitask & 0.907496 & 0.394737 \\
conan & poc & BART-BiHNet-Multitask & 0.757419 & 0.259740 \\
\hdashline

conan & woman & BART-Adapter-Vanilla & 0.945992 & 0.659091 \\
conan & woman & BART-BiHNet+Vanilla & 0.927384 & 0.629213 \\
conan & woman & BART-BiHNet+Reg & 0.921676 & 0.744828 \\
conan & woman & BART-BiHNet+EWC & 0.938102 & 0.608696 \\
conan & woman & BART-Adapter-Multitask & 0.982824 & 0.745562 \\
conan & woman & BART-BiHNet-Multitask & 0.898216 & 0.612022 \\
\hdashline
dygen & african & BART-Adapter-Vanilla & 0.697561 & 0.031546 \\
dygen & african & BART-BiHNet+Vanilla & 0.889696 & 0.043103 \\
dygen & african & BART-BiHNet+Reg & 0.822976 & 0.032895 \\
dygen & african & BART-BiHNet+EWC & 0.789526 & 0.028846 \\
dygen & african & BART-Adapter-Multitask & 0.791274 & 0.031496 \\
dygen & african & BART-BiHNet-Multitask & 0.894539 & 0.030848 \\
\hdashline

dygen & animosity & BART-Adapter-Vanilla & 0.545165 & 0.164412 \\
dygen & animosity & BART-BiHNet+Vanilla & 0.553239 & 0.164929 \\
dygen & animosity & BART-BiHNet+Reg & 0.556119 & 0.166000 \\
dygen & animosity & BART-BiHNet+EWC & 0.541385 & 0.156479 \\
dygen & animosity & BART-Adapter-Multitask & 0.528676 & 0.157377 \\
dygen & animosity & BART-BiHNet-Multitask & 0.577321 & 0.181818 \\
\hdashline

dygen & arab & BART-Adapter-Vanilla & 0.706551 & 0.048900 \\
dygen & arab & BART-BiHNet+Vanilla & 0.684826 & 0.043584 \\
dygen & arab & BART-BiHNet+Reg & 0.771614 & 0.061776 \\
dygen & arab & BART-BiHNet+EWC & 0.673449 & 0.043222 \\
dygen & arab & BART-Adapter-Multitask & 0.720759 & 0.061135 \\
dygen & arab & BART-BiHNet-Multitask & 0.769525 & 0.055470 \\
\hdashline

dygen & asi & BART-Adapter-Vanilla & 0.722597 & 0.021341 \\
dygen & asi & BART-BiHNet+Vanilla & 0.602426 & 0.016985 \\
dygen & asi & BART-BiHNet+Reg & 0.680983 & 0.016416 \\
dygen & asi & BART-BiHNet+EWC & 0.639644 & 0.018154 \\
dygen & asi & BART-Adapter-Multitask & 0.637484 & 0.013106 \\
dygen & asi & BART-BiHNet-Multitask & 0.672150 & 0.018490 \\
\hdashline

dygen & asi.chin & BART-Adapter-Vanilla & 0.684886 & 0.040449 \\
dygen & asi.chin & BART-BiHNet+Vanilla & 0.822891 & 0.050505 \\
dygen & asi.chin & BART-BiHNet+Reg & 0.900363 & 0.057221 \\
dygen & asi.chin & BART-BiHNet+EWC & 0.740221 & 0.048408 \\
dygen & asi.chin & BART-Adapter-Multitask & 0.750432 & 0.040080 \\
dygen & asi.chin & BART-BiHNet-Multitask & 0.813962 & 0.046875 \\
\hdashline

dygen & asi.east & BART-Adapter-Vanilla & 0.599577 & 0.017668 \\
dygen & asi.east & BART-BiHNet+Vanilla & 0.719864 & 0.032698 \\
dygen & asi.east & BART-BiHNet+Reg & 0.792294 & 0.062257 \\
dygen & asi.east & BART-BiHNet+EWC & 0.738057 & 0.031034 \\
dygen & asi.east & BART-Adapter-Multitask & 0.566423 & 0.021692 \\
dygen & asi.east & BART-BiHNet-Multitask & 0.673008 & 0.022508 \\
\hdashline

dygen & asi.south & BART-Adapter-Vanilla & 0.694890 & 0.060086 \\
dygen & asi.south & BART-BiHNet+Vanilla & 0.670054 & 0.050000 \\
dygen & asi.south & BART-BiHNet+Reg & 0.820420 & 0.086275 \\
dygen & asi.south & BART-BiHNet+EWC & 0.669341 & 0.057803 \\
dygen & asi.south & BART-Adapter-Multitask & 0.804298 & 0.065906 \\
dygen & asi.south & BART-BiHNet-Multitask & 0.702177 & 0.055749 \\
\hdashline

dygen & asylum & BART-Adapter-Vanilla & 0.741776 & 0.010909 \\
dygen & asylum & BART-BiHNet+Vanilla & 0.818531 & 0.013187 \\
dygen & asylum & BART-BiHNet+Reg & 0.913690 & 0.026549 \\
dygen & asylum & BART-BiHNet+EWC & 0.704966 & 0.013015 \\
dygen & asylum & BART-Adapter-Multitask & 0.841792 & 0.011976 \\
dygen & asylum & BART-BiHNet-Multitask & 0.959743 & 0.027211 \\
\hdashline

dygen & bla & BART-Adapter-Vanilla & 0.663344 & 0.218642 \\
dygen & bla & BART-BiHNet+Vanilla & 0.676250 & 0.214612 \\
dygen & bla & BART-BiHNet+Reg & 0.783386 & 0.273713 \\
dygen & bla & BART-BiHNet+EWC & 0.662496 & 0.197213 \\
dygen & bla & BART-Adapter-Multitask & 0.743135 & 0.222460 \\
dygen & bla & BART-BiHNet-Multitask & 0.769149 & 0.235669 \\
\hdashline

dygen & bla.man & BART-Adapter-Vanilla & 0.843789 & 0.021505 \\
dygen & bla.man & BART-BiHNet+Vanilla & 0.853931 & 0.032680 \\
dygen & bla.man & BART-BiHNet+Reg & 0.913739 & 0.022346 \\
dygen & bla.man & BART-BiHNet+EWC & 0.826485 & 0.018116 \\
dygen & bla.man & BART-Adapter-Multitask & 0.914314 & 0.020374 \\
dygen & bla.man & BART-BiHNet-Multitask & 0.817650 & 0.019305 \\
\hdashline

dygen & bla.wom & BART-Adapter-Vanilla & 0.886206 & 0.046218 \\
dygen & bla.wom & BART-BiHNet+Vanilla & 0.713370 & 0.025974 \\
dygen & bla.wom & BART-BiHNet+Reg & 0.865667 & 0.033537 \\
dygen & bla.wom & BART-BiHNet+EWC & 0.740031 & 0.033028 \\
dygen & bla.wom & BART-Adapter-Multitask & 0.869987 & 0.034321 \\
dygen & bla.wom & BART-BiHNet-Multitask & 0.796928 & 0.024691 \\
\hdashline

dygen & dehumanization & BART-Adapter-Vanilla & 0.763208 & 0.142857 \\
dygen & dehumanization & BART-BiHNet+Vanilla & 0.746079 & 0.151111 \\
dygen & dehumanization & BART-BiHNet+Reg & 0.790485 & 0.160643 \\
dygen & dehumanization & BART-BiHNet+EWC & 0.739724 & 0.129693 \\
dygen & dehumanization & BART-Adapter-Multitask & 0.723382 & 0.117130 \\
dygen & dehumanization & BART-BiHNet-Multitask & 0.727210 & 0.130159 \\
\hdashline

dygen & derogation & BART-Adapter-Vanilla & 0.589725 & 0.455206 \\
dygen & derogation & BART-BiHNet+Vanilla & 0.576981 & 0.459941 \\
dygen & derogation & BART-BiHNet+Reg & 0.651349 & 0.545455 \\
dygen & derogation & BART-BiHNet+EWC & 0.591059 & 0.495477 \\
dygen & derogation & BART-Adapter-Multitask & 0.596901 & 0.507422 \\
dygen & derogation & BART-BiHNet-Multitask & 0.692075 & 0.578187 \\
\hdashline

dygen & dis & BART-Adapter-Vanilla & 0.664966 & 0.094241 \\
dygen & dis & BART-BiHNet+Vanilla & 0.653491 & 0.087855 \\
dygen & dis & BART-BiHNet+Reg & 0.794327 & 0.111288 \\
dygen & dis & BART-BiHNet+EWC & 0.626324 & 0.085202 \\
dygen & dis & BART-Adapter-Multitask & 0.684887 & 0.091082 \\
dygen & dis & BART-BiHNet-Multitask & 0.726102 & 0.124748 \\
\hdashline

dygen & for & BART-Adapter-Vanilla & 0.833637 & 0.047970 \\
dygen & for & BART-BiHNet+Vanilla & 0.725930 & 0.039927 \\
dygen & for & BART-BiHNet+Reg & 0.929193 & 0.107023 \\
dygen & for & BART-BiHNet+EWC & 0.769685 & 0.036474 \\
dygen & for & BART-Adapter-Multitask & 0.832336 & 0.055202 \\
dygen & for & BART-BiHNet-Multitask & 0.903980 & 0.076372 \\
\hdashline

dygen & gay & BART-Adapter-Vanilla & 0.813890 & 0.081784 \\
dygen & gay & BART-BiHNet+Vanilla & 0.721734 & 0.075269 \\
dygen & gay & BART-BiHNet+Reg & 0.805713 & 0.076312 \\
dygen & gay & BART-BiHNet+EWC & 0.734685 & 0.079681 \\
dygen & gay & BART-Adapter-Multitask & 0.875041 & 0.097087 \\
dygen & gay & BART-BiHNet-Multitask & 0.826741 & 0.081169 \\
\hdashline

dygen & gay.man & BART-Adapter-Vanilla & 0.719518 & 0.056338 \\
dygen & gay.man & BART-BiHNet+Vanilla & 0.671613 & 0.050633 \\
dygen & gay.man & BART-BiHNet+Reg & 0.677750 & 0.039052 \\
dygen & gay.man & BART-BiHNet+EWC & 0.669622 & 0.044304 \\
dygen & gay.man & BART-Adapter-Multitask & 0.751199 & 0.047478 \\
dygen & gay.man & BART-BiHNet-Multitask & 0.669411 & 0.039216 \\
\hdashline

dygen & gay.wom & BART-Adapter-Vanilla & 0.653895 & 0.048780 \\
dygen & gay.wom & BART-BiHNet+Vanilla & 0.578229 & 0.037037 \\
dygen & gay.wom & BART-BiHNet+Reg & 0.682982 & 0.060302 \\
dygen & gay.wom & BART-BiHNet+EWC & 0.640716 & 0.039634 \\
dygen & gay.wom & BART-Adapter-Multitask & 0.696146 & 0.045296 \\
dygen & gay.wom & BART-BiHNet-Multitask & 0.763081 & 0.058027 \\
\hdashline

dygen & gendermin & BART-Adapter-Vanilla & 0.688054 & 0.024578 \\
dygen & gendermin & BART-BiHNet+Vanilla & 0.711625 & 0.021362 \\
dygen & gendermin & BART-BiHNet+Reg & 0.842811 & 0.029173 \\
dygen & gendermin & BART-BiHNet+EWC & 0.639510 & 0.021116 \\
dygen & gendermin & BART-Adapter-Multitask & 0.880199 & 0.035587 \\
dygen & gendermin & BART-BiHNet-Multitask & 0.790749 & 0.029173 \\
\hdashline

dygen & immig & BART-Adapter-Vanilla & 0.743909 & 0.083019 \\
dygen & immig & BART-BiHNet+Vanilla & 0.781631 & 0.144828 \\
dygen & immig & BART-BiHNet+Reg & 0.821696 & 0.170492 \\
dygen & immig & BART-BiHNet+EWC & 0.708115 & 0.078704 \\
dygen & immig & BART-Adapter-Multitask & 0.840829 & 0.120000 \\
dygen & immig & BART-BiHNet-Multitask & 0.771645 & 0.093700 \\
\hdashline

dygen & indig & BART-Adapter-Vanilla & 0.817480 & 0.033195 \\
dygen & indig & BART-BiHNet+Vanilla & 0.718626 & 0.024263 \\
dygen & indig & BART-BiHNet+Reg & 0.800475 & 0.040201 \\
dygen & indig & BART-BiHNet+EWC & 0.847406 & 0.038278 \\
dygen & indig & BART-Adapter-Multitask & 0.917906 & 0.043689 \\
dygen & indig & BART-BiHNet-Multitask & 0.766115 & 0.022191 \\
\hdashline

dygen & jew & BART-Adapter-Vanilla & 0.786166 & 0.118902 \\
dygen & jew & BART-BiHNet+Vanilla & 0.781324 & 0.146597 \\
dygen & jew & BART-BiHNet+Reg & 0.846148 & 0.200000 \\
dygen & jew & BART-BiHNet+EWC & 0.839360 & 0.169133 \\
dygen & jew & BART-Adapter-Multitask & 0.784537 & 0.129713 \\
dygen & jew & BART-BiHNet-Multitask & 0.774725 & 0.106667 \\
\hdashline

dygen & mixed.race & BART-Adapter-Vanilla & 0.531906 & 0.019569 \\
dygen & mixed.race & BART-BiHNet+Vanilla & 0.646306 & 0.022857 \\
dygen & mixed.race & BART-BiHNet+Reg & 0.555626 & 0.017429 \\
dygen & mixed.race & BART-BiHNet+EWC & 0.611304 & 0.029412 \\
dygen & mixed.race & BART-Adapter-Multitask & 0.558827 & 0.016863 \\
dygen & mixed.race & BART-BiHNet-Multitask & 0.638592 & 0.023468 \\
\hdashline

dygen & mus & BART-Adapter-Vanilla & 0.755388 & 0.135472 \\
dygen & mus & BART-BiHNet+Vanilla & 0.797697 & 0.148014 \\
dygen & mus & BART-BiHNet+Reg & 0.765743 & 0.122754 \\
dygen & mus & BART-BiHNet+EWC & 0.772548 & 0.143113 \\
dygen & mus & BART-Adapter-Multitask & 0.816584 & 0.150289 \\
dygen & mus & BART-BiHNet-Multitask & 0.698485 & 0.104031 \\
\hdashline

dygen & mus.wom & BART-Adapter-Vanilla & 0.645392 & 0.016438 \\
dygen & mus.wom & BART-BiHNet+Vanilla & 0.717868 & 0.010417 \\
dygen & mus.wom & BART-BiHNet+Reg & 0.833229 & 0.014545 \\
dygen & mus.wom & BART-BiHNet+EWC & 0.736740 & 0.018059 \\
dygen & mus.wom & BART-Adapter-Multitask & 0.766520 & 0.016807 \\
dygen & mus.wom & BART-BiHNet-Multitask & 0.758558 & 0.012945 \\
\hdashline

dygen & non.white & BART-Adapter-Vanilla & 0.824000 & 0.061093 \\
dygen & non.white & BART-BiHNet+Vanilla & 0.696062 & 0.056604 \\
dygen & non.white & BART-BiHNet+Reg & 0.824159 & 0.070866 \\
dygen & non.white & BART-BiHNet+EWC & 0.801129 & 0.068100 \\
dygen & non.white & BART-Adapter-Multitask & 0.838850 & 0.058925 \\
dygen & non.white & BART-BiHNet-Multitask & 0.839195 & 0.076577 \\
\hdashline

dygen & ref & BART-Adapter-Vanilla & 0.834419 & 0.098039 \\
dygen & ref & BART-BiHNet+Vanilla & 0.868346 & 0.123348 \\
dygen & ref & BART-BiHNet+Reg & 0.788232 & 0.068966 \\
dygen & ref & BART-BiHNet+EWC & 0.814017 & 0.076923 \\
dygen & ref & BART-Adapter-Multitask & 0.908773 & 0.126482 \\
dygen & ref & BART-BiHNet-Multitask & 0.856012 & 0.095745 \\
\hdashline

dygen & support & BART-Adapter-Vanilla & 0.606195 & 0.013962 \\
dygen & support & BART-BiHNet+Vanilla & 0.794912 & 0.060606 \\
dygen & support & BART-BiHNet+Reg & 0.451712 & 0.007207 \\
dygen & support & BART-BiHNet+EWC & 0.682239 & 0.016563 \\
dygen & support & BART-Adapter-Multitask & 0.696765 & 0.017021 \\
dygen & support & BART-BiHNet-Multitask & 0.740696 & 0.021645 \\
\hdashline

dygen & threatening & BART-Adapter-Vanilla & 0.852452 & 0.139013 \\
dygen & threatening & BART-BiHNet+Vanilla & 0.793205 & 0.112735 \\
dygen & threatening & BART-BiHNet+Reg & 0.798413 & 0.113725 \\
dygen & threatening & BART-BiHNet+EWC & 0.810625 & 0.136709 \\
dygen & threatening & BART-Adapter-Multitask & 0.882179 & 0.145631 \\
dygen & threatening & BART-BiHNet-Multitask & 0.866154 & 0.121008 \\
\hdashline

dygen & trans & BART-Adapter-Vanilla & 0.558231 & 0.096525 \\
dygen & trans & BART-BiHNet+Vanilla & 0.619845 & 0.106538 \\
dygen & trans & BART-BiHNet+Reg & 0.817006 & 0.146132 \\
dygen & trans & BART-BiHNet+EWC & 0.615229 & 0.093352 \\
dygen & trans & BART-Adapter-Multitask & 0.735171 & 0.135189 \\
dygen & trans & BART-BiHNet-Multitask & 0.714170 & 0.124077 \\
\hdashline

dygen & trav & BART-Adapter-Vanilla & 0.646662 & 0.020243 \\
dygen & trav & BART-BiHNet+Vanilla & 0.564392 & 0.021053 \\
dygen & trav & BART-BiHNet+Reg & 0.762115 & 0.029350 \\
dygen & trav & BART-BiHNet+EWC & 0.611448 & 0.023576 \\
dygen & trav & BART-Adapter-Multitask & 0.664540 & 0.028169 \\
dygen & trav & BART-BiHNet-Multitask & 0.606042 & 0.022814 \\
\hdashline

dygen & wom & BART-Adapter-Vanilla & 0.666830 & 0.191529 \\
dygen & wom & BART-BiHNet+Vanilla & 0.772368 & 0.252459 \\
dygen & wom & BART-BiHNet+Reg & 0.849288 & 0.369515 \\
dygen & wom & BART-BiHNet+EWC & 0.702072 & 0.194139 \\
dygen & wom & BART-Adapter-Multitask & 0.769987 & 0.248322 \\
dygen & wom & BART-BiHNet-Multitask & 0.757370 & 0.227474 \\
\hdashline
ghc & cv & BART-Adapter-Vanilla & 0.812127 & 0.062893 \\
ghc & cv & BART-BiHNet+Vanilla & 0.781179 & 0.062500 \\
ghc & cv & BART-BiHNet+Reg & 0.838447 & 0.060403 \\
ghc & cv & BART-BiHNet+EWC & 0.824924 & 0.062176 \\
ghc & cv & BART-Adapter-Multitask & 0.825069 & 0.072000 \\
ghc & cv & BART-BiHNet-Multitask & 0.818089 & 0.045977 \\
\hdashline
hatecheck & black & BART-Adapter-Vanilla & 0.789423 & 0.425000 \\
hatecheck & black & BART-BiHNet+Vanilla & 0.843558 & 0.496552 \\
hatecheck & black & BART-BiHNet+Reg & 0.931186 & 0.641791 \\
hatecheck & black & BART-BiHNet+EWC & 0.876891 & 0.448087 \\
hatecheck & black & BART-Adapter-Multitask & 0.926859 & 0.552632 \\
hatecheck & black & BART-BiHNet-Multitask & 0.856827 & 0.426230 \\
\hdashline

hatecheck & disabled & BART-Adapter-Vanilla & 0.886520 & 0.507463 \\
hatecheck & disabled & BART-BiHNet+Vanilla & 0.880580 & 0.624204 \\
hatecheck & disabled & BART-BiHNet+Reg & 0.954725 & 0.870968 \\
hatecheck & disabled & BART-BiHNet+EWC & 0.906063 & 0.584795 \\
hatecheck & disabled & BART-Adapter-Multitask & 0.965245 & 0.622222 \\
hatecheck & disabled & BART-BiHNet-Multitask & 0.894543 & 0.538462 \\
\hdashline

hatecheck & gay & BART-Adapter-Vanilla & 0.906400 & 0.512195 \\
hatecheck & gay & BART-BiHNet+Vanilla & 0.932067 & 0.615385 \\
hatecheck & gay & BART-BiHNet+Reg & 0.902274 & 0.517647 \\
hatecheck & gay & BART-BiHNet+EWC & 0.890527 & 0.580645 \\
hatecheck & gay & BART-Adapter-Multitask & 0.959058 & 0.646617 \\
hatecheck & gay & BART-BiHNet-Multitask & 0.797588 & 0.413793 \\
\hdashline

hatecheck & hate & BART-Adapter-Vanilla & 0.779787 & 0.742597 \\
hatecheck & hate & BART-BiHNet+Vanilla & 0.711358 & 0.669704 \\
hatecheck & hate & BART-BiHNet+Reg & 0.745539 & 0.738854 \\
hatecheck & hate & BART-BiHNet+EWC & 0.768348 & 0.750000 \\
hatecheck & hate & BART-Adapter-Multitask & 0.822555 & 0.786957 \\
hatecheck & hate & BART-BiHNet-Multitask & 0.798437 & 0.806517 \\
\hdashline

hatecheck & immigrants & BART-Adapter-Vanilla & 0.862502 & 0.502857 \\
hatecheck & immigrants & BART-BiHNet+Vanilla & 0.919529 & 0.592593 \\
hatecheck & immigrants & BART-BiHNet+Reg & 0.915845 & 0.704000 \\
hatecheck & immigrants & BART-BiHNet+EWC & 0.842041 & 0.443114 \\
hatecheck & immigrants & BART-Adapter-Multitask & 0.930885 & 0.502732 \\
hatecheck & immigrants & BART-BiHNet-Multitask & 0.936488 & 0.615385 \\
\hdashline

hatecheck & muslims & BART-Adapter-Vanilla & 0.909837 & 0.617647 \\
hatecheck & muslims & BART-BiHNet+Vanilla & 0.929787 & 0.633094 \\
hatecheck & muslims & BART-BiHNet+Reg & 0.940720 & 0.588235 \\
hatecheck & muslims & BART-BiHNet+EWC & 0.923197 & 0.616438 \\
hatecheck & muslims & BART-Adapter-Multitask & 0.937066 & 0.544218 \\
hatecheck & muslims & BART-BiHNet-Multitask & 0.887850 & 0.545455 \\
\hdashline

hatecheck & trans & BART-Adapter-Vanilla & 0.751396 & 0.291339 \\
hatecheck & trans & BART-BiHNet+Vanilla & 0.891404 & 0.561644 \\
hatecheck & trans & BART-BiHNet+Reg & 0.940533 & 0.678899 \\
hatecheck & trans & BART-BiHNet+EWC & 0.825156 & 0.395939 \\
hatecheck & trans & BART-Adapter-Multitask & 0.876546 & 0.361991 \\
hatecheck & trans & BART-BiHNet-Multitask & 0.851881 & 0.454545 \\
\hdashline

hatecheck & women & BART-Adapter-Vanilla & 0.861084 & 0.485981 \\
hatecheck & women & BART-BiHNet+Vanilla & 0.941924 & 0.681319 \\
hatecheck & women & BART-BiHNet+Reg & 0.954110 & 0.747253 \\
hatecheck & women & BART-BiHNet+EWC & 0.948801 & 0.609524 \\
hatecheck & women & BART-Adapter-Multitask & 0.952622 & 0.646465 \\
hatecheck & women & BART-BiHNet-Multitask & 0.860923 & 0.374269 \\
\hdashline
misogyny & - & BART-Adapter-Vanilla & 0.803650 & 0.362264 \\
misogyny & - & BART-BiHNet+Vanilla & 0.814446 & 0.380567 \\
misogyny & - & BART-BiHNet+Reg & 0.853848 & 0.332248 \\
misogyny & - & BART-BiHNet+EWC & 0.817719 & 0.335766 \\
misogyny & - & BART-Adapter-Multitask & 0.858276 & 0.385185 \\
misogyny & - & BART-BiHNet-Multitask & 0.832160 & 0.341137 \\
\hdashline
multi & - & BART-Adapter-Vanilla & 0.643382 & 0.237037 \\
multi & - & BART-BiHNet+Vanilla & 0.631730 & 0.215385 \\
multi & - & BART-BiHNet+Reg & 0.592240 & 0.182062 \\
multi & - & BART-BiHNet+EWC & 0.575144 & 0.184080 \\
multi & - & BART-Adapter-Multitask & 0.632464 & 0.220779 \\
multi & - & BART-BiHNet-Multitask & 0.625541 & 0.218023 \\
\hdashline
single & - & BART-Adapter-Vanilla & 0.923063 & 0.618852 \\
single & - & BART-BiHNet+Vanilla & 0.909798 & 0.554622 \\
single & - & BART-BiHNet+Reg & 0.887218 & 0.483180 \\
single & - & BART-BiHNet+EWC & 0.904630 & 0.562162 \\
single & - & BART-Adapter-Multitask & 0.958845 & 0.687747 \\
single & - & BART-BiHNet-Multitask & 0.869882 & 0.502370 \\
\hdashline
single-adversarial & - & BART-Adapter-Vanilla & 0.836229 & 0.521739 \\
single-adversarial & - & BART-BiHNet+Vanilla & 0.768038 & 0.366355 \\
single-adversarial & - & BART-BiHNet+Reg & 0.831907 & 0.490991 \\
single-adversarial & - & BART-BiHNet+EWC & 0.846279 & 0.459770 \\
single-adversarial & - & BART-Adapter-Multitask & 0.900268 & 0.592941 \\
single-adversarial & - & BART-BiHNet-Multitask & 0.797279 & 0.402367 \\
\hdashline
stormfront & - & BART-Adapter-Vanilla & 0.861921 & 0.794595 \\
stormfront & - & BART-BiHNet+Vanilla & 0.862494 & 0.740113 \\
stormfront & - & BART-BiHNet+Reg & 0.872769 & 0.779944 \\
stormfront & - & BART-BiHNet+EWC & 0.834097 & 0.774869 \\
stormfront & - & BART-Adapter-Multitask & 0.861880 & 0.776596 \\
stormfront & - & BART-BiHNet-Multitask & 0.865701 & 0.754617 \\
\hdashline
us-election & hof & BART-Adapter-Vanilla & 0.751050 & 0.293103 \\
us-election & hof & BART-BiHNet+Vanilla & 0.633272 & 0.225166 \\
us-election & hof & BART-BiHNet+Reg & 0.808955 & 0.385321 \\
us-election & hof & BART-BiHNet+EWC & 0.739496 & 0.278788 \\
us-election & hof & BART-Adapter-Multitask & 0.786699 & 0.333333 \\
us-election & hof & BART-BiHNet-Multitask & 0.792411 & 0.297030 \\
\bottomrule
\caption{AUC and F1 scores for few-shot downstream tasks for the chronological experiment}
\end{longtable}
\end{small}

\begin{small}
\setlength{\tabcolsep}{2pt}
\begin{longtable}{lllcc}
\toprule
dataset & task & model & AUC & F1 \\
\midrule
BAD2 & - & BART-Single & 0.635964 & 0.490090 \\
BAD2 & - & BART-Adapter-Single & 0.654797 & 0.483221 \\
BAD2 & - & BART-BiHNet-Single & 0.620018 & 0.467909 \\
BAD2 & - & BART-Adapter-Vanilla & 0.678801 & 0.475962 \\
BAD2 & - & BART-BiHNet+Vanilla & 0.582984 & 0.435165 \\
BAD2 & - & BART-BiHNet+Reg & 0.660194 & 0.491484 \\
BAD2 & - & BART-BiHNet+EWC & 0.633916 & 0.470588 \\
BAD2 & - & BART-Adapter-Multitask & 0.702097 & 0.514039 \\
BAD2 & - & BART-BiHNet-Multitask & 0.714881 & 0.537445 \\
\hdashline
BAD4 & - & BART-Single & 0.689085 & 0.469841 \\
BAD4 & - & BART-Adapter-Single & 0.670554 & 0.455056 \\
BAD4 & - & BART-BiHNet-Single & 0.661543 & 0.470270 \\
BAD4 & - & BART-Adapter-Vanilla & 0.679876 & 0.468085 \\
BAD4 & - & BART-BiHNet+Vanilla & 0.603978 & 0.454918 \\
BAD4 & - & BART-BiHNet+Reg & 0.604742 & 0.447552 \\
BAD4 & - & BART-BiHNet+EWC & 0.613064 & 0.438889 \\
BAD4 & - & BART-Adapter-Multitask & 0.655514 & 0.455056 \\
BAD4 & - & BART-BiHNet-Multitask & 0.639380 & 0.480447 \\
\hdashline
CAD & counterspeech & BART-Single & 0.622264 & 0.002805 \\
CAD & counterspeech & BART-Adapter-Single & 0.924328 & 0.004264 \\
CAD & counterspeech & BART-BiHNet-Single & 0.636023 & 0.002685 \\
CAD & counterspeech & BART-Adapter-Vanilla & 0.956223 & 0.005682 \\
CAD & counterspeech & BART-BiHNet+Vanilla & 0.988743 & 0.004640 \\
CAD & counterspeech & BART-BiHNet+Reg & 0.833646 & 0.003597 \\
CAD & counterspeech & BART-BiHNet+EWC & 0.950907 & 0.005013 \\
CAD & counterspeech & BART-Adapter-Multitask & 0.988743 & 0.006369 \\
CAD & counterspeech & BART-BiHNet-Multitask & 0.931207 & 0.004535 \\
\hdashline
CMSB & sexist & BART-Single & 0.832720 & 0.494071 \\
CMSB & sexist & BART-Adapter-Single & 0.830289 & 0.483221 \\
CMSB & sexist & BART-BiHNet-Single & 0.819125 & 0.464088 \\
CMSB & sexist & BART-Adapter-Vanilla & 0.857568 & 0.510242 \\
CMSB & sexist & BART-BiHNet+Vanilla & 0.849790 & 0.509294 \\
CMSB & sexist & BART-BiHNet+Reg & 0.855256 & 0.515625 \\
CMSB & sexist & BART-BiHNet+EWC & 0.883429 & 0.549165 \\
CMSB & sexist & BART-Adapter-Multitask & 0.878635 & 0.531835 \\
CMSB & sexist & BART-BiHNet-Multitask & 0.843043 & 0.483926 \\
\hdashline
CONAN & disabled & BART-Single & 0.995150 & 0.851064 \\
CONAN & disabled & BART-Adapter-Single & 0.997623 & 0.933333 \\
CONAN & disabled & BART-BiHNet-Single & 0.995626 & 0.637681 \\
CONAN & disabled & BART-Adapter-Vanilla & 0.951217 & 0.478873 \\
CONAN & disabled & BART-BiHNet+Vanilla & 0.918315 & 0.357895 \\
CONAN & disabled & BART-BiHNet+Reg & 0.989730 & 0.458333 \\
CONAN & disabled & BART-BiHNet+EWC & 0.940044 & 0.535211 \\
CONAN & disabled & BART-Adapter-Multitask & 0.993343 & 0.666667 \\
CONAN & disabled & BART-BiHNet-Multitask & 0.897062 & 0.295082 \\
\hdashline
CONAN & jews & BART-Single & 0.994053 & 0.931034 \\
CONAN & jews & BART-Adapter-Single & 0.992500 & 0.890625 \\
CONAN & jews & BART-BiHNet-Single & 0.977670 & 0.775194 \\
CONAN & jews & BART-Adapter-Vanilla & 0.973902 & 0.734694 \\
CONAN & jews & BART-BiHNet+Vanilla & 0.931477 & 0.522936 \\
CONAN & jews & BART-BiHNet+Reg & 0.953617 & 0.627907 \\
CONAN & jews & BART-BiHNet+EWC & 0.960663 & 0.684932 \\
CONAN & jews & BART-Adapter-Multitask & 0.978371 & 0.839695 \\
CONAN & jews & BART-BiHNet-Multitask & 0.957102 & 0.548077 \\
\hdashline
CONAN & LGBT & BART-Single & 0.912992 & 0.543353 \\
CONAN & LGBT & BART-Adapter-Single & 0.935733 & 0.577540 \\
CONAN & LGBT & BART-BiHNet-Single & 0.895403 & 0.539326 \\
CONAN & LGBT & BART-Adapter-Vanilla & 0.925165 & 0.538071 \\
CONAN & LGBT & BART-BiHNet+Vanilla & 0.937694 & 0.533937 \\
CONAN & LGBT & BART-BiHNet+Reg & 0.889820 & 0.453125 \\
CONAN & LGBT & BART-BiHNet+EWC & 0.925165 & 0.537313 \\
CONAN & LGBT & BART-Adapter-Multitask & 0.937451 & 0.529412 \\
CONAN & LGBT & BART-BiHNet-Multitask & 0.854065 & 0.494253 \\
\hdashline
CONAN & migrant & BART-Single & 0.977594 & 0.897297 \\
CONAN & migrant & BART-Adapter-Single & 0.987959 & 0.913978 \\
CONAN & migrant & BART-BiHNet-Single & 0.983447 & 0.900000 \\
CONAN & migrant & BART-Adapter-Vanilla & 0.948639 & 0.789744 \\
CONAN & migrant & BART-BiHNet+Vanilla & 0.914204 & 0.663755 \\
CONAN & migrant & BART-BiHNet+Reg & 0.901016 & 0.653386 \\
CONAN & migrant & BART-BiHNet+EWC & 0.906675 & 0.669456 \\
CONAN & migrant & BART-Adapter-Multitask & 0.972875 & 0.841584 \\
CONAN & migrant & BART-BiHNet-Multitask & 0.922146 & 0.664000 \\
\hdashline
CONAN & muslims & BART-Single & 0.991436 & 0.877076 \\
CONAN & muslims & BART-Adapter-Single & 0.990668 & 0.907216 \\
CONAN & muslims & BART-BiHNet-Single & 0.992338 & 0.923077 \\
CONAN & muslims & BART-Adapter-Vanilla & 0.991764 & 0.929577 \\
CONAN & muslims & BART-BiHNet+Vanilla & 0.987902 & 0.858065 \\
CONAN & muslims & BART-BiHNet+Reg & 0.957673 & 0.809211 \\
CONAN & muslims & BART-BiHNet+EWC & 0.972783 & 0.854237 \\
CONAN & muslims & BART-Adapter-Multitask & 0.993946 & 0.860841 \\
CONAN & muslims & BART-BiHNet-Multitask & 0.977792 & 0.787879 \\
\hdashline
CONAN & people of color & BART-Single & 0.885714 & 0.514851 \\
CONAN & people of color & BART-Adapter-Single & 0.959324 & 0.782609 \\
CONAN & people of color & BART-BiHNet-Single & 0.981198 & 0.777778 \\
CONAN & people of color & BART-Adapter-Vanilla & 0.898925 & 0.692308 \\
CONAN & people of color & BART-BiHNet+Vanilla & 0.929555 & 0.560748 \\
CONAN & people of color & BART-BiHNet+Reg & 0.889831 & 0.280374 \\
CONAN & people of color & BART-BiHNet+EWC & 0.903195 & 0.376623 \\
CONAN & people of color & BART-Adapter-Multitask & 0.935730 & 0.640000 \\
CONAN & people of color & BART-BiHNet-Multitask & 0.916190 & 0.528302 \\
\hdashline
CONAN & woman & BART-Single & 0.996055 & 0.870748 \\
CONAN & woman & BART-Adapter-Single & 0.998638 & 0.891892 \\
CONAN & woman & BART-BiHNet-Single & 0.995671 & 0.864865 \\
CONAN & woman & BART-Adapter-Vanilla & 0.986123 & 0.849315 \\
CONAN & woman & BART-BiHNet+Vanilla & 0.928379 & 0.645161 \\
CONAN & woman & BART-BiHNet+Reg & 0.980048 & 0.738095 \\
CONAN & woman & BART-BiHNet+EWC & 0.961720 & 0.648352 \\
CONAN & woman & BART-Adapter-Multitask & 0.994484 & 0.881119 \\
CONAN & woman & BART-BiHNet-Multitask & 0.971879 & 0.754717 \\
\hdashline
Dygen & African & BART-Single & 0.709622 & 0.022642 \\
Dygen & African & BART-Adapter-Single & 0.753744 & 0.023981 \\
Dygen & African & BART-BiHNet-Single & 0.807282 & 0.016970 \\
Dygen & African & BART-Adapter-Vanilla & 0.820106 & 0.036810 \\
Dygen & African & BART-BiHNet+Vanilla & 0.760201 & 0.021008 \\
Dygen & African & BART-BiHNet+Reg & 0.821272 & 0.027027 \\
Dygen & African & BART-BiHNet+EWC & 0.782441 & 0.036630 \\
Dygen & African & BART-Adapter-Multitask & 0.857950 & 0.040541 \\
Dygen & African & BART-BiHNet-Multitask & 0.860730 & 0.023256 \\
\hdashline
Dygen & animosity & BART-Single & 0.583085 & 0.180437 \\
Dygen & animosity & BART-Adapter-Single & 0.561059 & 0.176707 \\
Dygen & animosity & BART-BiHNet-Single & 0.506374 & 0.137174 \\
Dygen & animosity & BART-Adapter-Vanilla & 0.564928 & 0.176871 \\
Dygen & animosity & BART-BiHNet+Vanilla & 0.575415 & 0.191136 \\
Dygen & animosity & BART-BiHNet+Reg & 0.534618 & 0.168067 \\
Dygen & animosity & BART-BiHNet+EWC & 0.577934 & 0.175299 \\
Dygen & animosity & BART-Adapter-Multitask & 0.552231 & 0.168276 \\
Dygen & animosity & BART-BiHNet-Multitask & 0.607637 & 0.193622 \\
\hdashline
Dygen & Arabs & BART-Single & 0.635554 & 0.031128 \\
Dygen & Arabs & BART-Adapter-Single & 0.675253 & 0.039457 \\
Dygen & Arabs & BART-BiHNet-Single & 0.748829 & 0.062640 \\
Dygen & Arabs & BART-Adapter-Vanilla & 0.808592 & 0.076503 \\
Dygen & Arabs & BART-BiHNet+Vanilla & 0.735965 & 0.057851 \\
Dygen & Arabs & BART-BiHNet+Reg & 0.636772 & 0.048780 \\
Dygen & Arabs & BART-BiHNet+EWC & 0.801646 & 0.051051 \\
Dygen & Arabs & BART-Adapter-Multitask & 0.834051 & 0.078329 \\
Dygen & Arabs & BART-BiHNet-Multitask & 0.719747 & 0.040161 \\
\hdashline
Dygen & Asians & BART-Single & 0.653580 & 0.034602 \\
Dygen & Asians & BART-Adapter-Single & 0.683574 & 0.029940 \\
Dygen & Asians & BART-BiHNet-Single & 0.688481 & 0.023437 \\
Dygen & Asians & BART-Adapter-Vanilla & 0.846577 & 0.024024 \\
Dygen & Asians & BART-BiHNet+Vanilla & 0.690327 & 0.016667 \\
Dygen & Asians & BART-BiHNet+Reg & 0.742070 & 0.018817 \\
Dygen & Asians & BART-BiHNet+EWC & 0.689384 & 0.016588 \\
Dygen & Asians & BART-Adapter-Multitask & 0.785647 & 0.016760 \\
Dygen & Asians & BART-BiHNet-Multitask & 0.641292 & 0.014134 \\
\hdashline
Dygen & Chinese people & BART-Single & 0.783270 & 0.044543 \\
Dygen & Chinese people & BART-Adapter-Single & 0.815762 & 0.050481 \\
Dygen & Chinese people & BART-BiHNet-Single & 0.812867 & 0.039356 \\
Dygen & Chinese people & BART-Adapter-Vanilla & 0.826175 & 0.044759 \\
Dygen & Chinese people & BART-BiHNet+Vanilla & 0.843012 & 0.060606 \\
Dygen & Chinese people & BART-BiHNet+Reg & 0.829689 & 0.057225 \\
Dygen & Chinese people & BART-BiHNet+EWC & 0.816698 & 0.052369 \\
Dygen & Chinese people & BART-Adapter-Multitask & 0.835825 & 0.042989 \\
Dygen & Chinese people & BART-BiHNet-Multitask & 0.809353 & 0.041339 \\
\hdashline
Dygen & East Asians & BART-Single & 0.692402 & 0.026871 \\
Dygen & East Asians & BART-Adapter-Single & 0.746267 & 0.024161 \\
Dygen & East Asians & BART-BiHNet-Single & 0.777790 & 0.061674 \\
Dygen & East Asians & BART-Adapter-Vanilla & 0.709308 & 0.034884 \\
Dygen & East Asians & BART-BiHNet+Vanilla & 0.760627 & 0.041667 \\
Dygen & East Asians & BART-BiHNet+Reg & 0.677499 & 0.039437 \\
Dygen & East Asians & BART-BiHNet+EWC & 0.703587 & 0.036000 \\
Dygen & East Asians & BART-Adapter-Multitask & 0.824933 & 0.038647 \\
Dygen & East Asians & BART-BiHNet-Multitask & 0.802792 & 0.036585 \\
\hdashline
Dygen & South Asians & BART-Single & 0.684706 & 0.050251 \\
Dygen & South Asians & BART-Adapter-Single & 0.665598 & 0.051583 \\
Dygen & South Asians & BART-BiHNet-Single & 0.662986 & 0.079365 \\
Dygen & South Asians & BART-Adapter-Vanilla & 0.780351 & 0.073702 \\
Dygen & South Asians & BART-BiHNet+Vanilla & 0.733631 & 0.074675 \\
Dygen & South Asians & BART-BiHNet+Reg & 0.747811 & 0.060790 \\
Dygen & South Asians & BART-BiHNet+EWC & 0.714140 & 0.061281 \\
Dygen & South Asians & BART-Adapter-Multitask & 0.738230 & 0.065574 \\
Dygen & South Asians & BART-BiHNet-Multitask & 0.723940 & 0.062874 \\
\hdashline
Dygen & Asylum seekers & BART-Single & 0.959743 & 0.053571 \\
Dygen & Asylum seekers & BART-Adapter-Single & 0.897400 & 0.021583 \\
Dygen & Asylum seekers & BART-BiHNet-Single & 0.786654 & 0.016854 \\
Dygen & Asylum seekers & BART-Adapter-Vanilla & 0.767387 & 0.013072 \\
Dygen & Asylum seekers & BART-BiHNet+Vanilla & 0.930999 & 0.016227 \\
Dygen & Asylum seekers & BART-BiHNet+Reg & 0.875705 & 0.013187 \\
Dygen & Asylum seekers & BART-BiHNet+EWC & 0.919956 & 0.019608 \\
Dygen & Asylum seekers & BART-Adapter-Multitask & 0.843828 & 0.022901 \\
Dygen & Asylum seekers & BART-BiHNet-Multitask & 0.956532 & 0.028777 \\
\hdashline
Dygen & Black people & BART-Single & 0.748573 & 0.219591 \\
Dygen & Black people & BART-Adapter-Single & 0.737509 & 0.248555 \\
Dygen & Black people & BART-BiHNet-Single & 0.727815 & 0.234192 \\
Dygen & Black people & BART-Adapter-Vanilla & 0.790263 & 0.255428 \\
Dygen & Black people & BART-BiHNet+Vanilla & 0.739259 & 0.243959 \\
Dygen & Black people & BART-BiHNet+Reg & 0.735536 & 0.238202 \\
Dygen & Black people & BART-BiHNet+EWC & 0.711824 & 0.242321 \\
Dygen & Black people & BART-Adapter-Multitask & 0.753437 & 0.237248 \\
Dygen & Black people & BART-BiHNet-Multitask & 0.776706 & 0.230143 \\
\hdashline
Dygen & Black men & BART-Single & 0.970776 & 0.023669 \\
Dygen & Black men & BART-Adapter-Single & 0.818695 & 0.027397 \\
Dygen & Black men & BART-BiHNet-Single & 0.820316 & 0.023419 \\
Dygen & Black men & BART-Adapter-Vanilla & 0.912066 & 0.024390 \\
Dygen & Black men & BART-BiHNet+Vanilla & 0.908616 & 0.019640 \\
Dygen & Black men & BART-BiHNet+Reg & 0.908616 & 0.020374 \\
Dygen & Black men & BART-BiHNet+EWC & 0.986930 & 0.022989 \\
Dygen & Black men & BART-Adapter-Multitask & 0.950335 & 0.025157 \\
Dygen & Black men & BART-BiHNet-Multitask & 0.957340 & 0.024896 \\
\hdashline
Dygen & Black women & BART-Single & 0.796041 & 0.048193 \\
Dygen & Black women & BART-Adapter-Single & 0.844900 & 0.044444 \\
Dygen & Black women & BART-BiHNet-Single & 0.836289 & 0.039911 \\
Dygen & Black women & BART-Adapter-Vanilla & 0.814120 & 0.036735 \\
Dygen & Black women & BART-BiHNet+Vanilla & 0.828480 & 0.031936 \\
Dygen & Black women & BART-BiHNet+Reg & 0.815092 & 0.029605 \\
Dygen & Black women & BART-BiHNet+EWC & 0.796470 & 0.032454 \\
Dygen & Black women & BART-Adapter-Multitask & 0.825734 & 0.034156 \\
Dygen & Black women & BART-BiHNet-Multitask & 0.806968 & 0.037344 \\
\hdashline
Dygen & dehumanization & BART-Single & 0.703067 & 0.175439 \\
Dygen & dehumanization & BART-Adapter-Single & 0.653162 & 0.130233 \\
Dygen & dehumanization & BART-BiHNet-Single & 0.729720 & 0.130719 \\
Dygen & dehumanization & BART-Adapter-Vanilla & 0.803086 & 0.158654 \\
Dygen & dehumanization & BART-BiHNet+Vanilla & 0.726701 & 0.129524 \\
Dygen & dehumanization & BART-BiHNet+Reg & 0.730518 & 0.107981 \\
Dygen & dehumanization & BART-BiHNet+EWC & 0.775381 & 0.165450 \\
Dygen & dehumanization & BART-Adapter-Multitask & 0.839332 & 0.142649 \\
Dygen & dehumanization & BART-BiHNet-Multitask & 0.778659 & 0.107505 \\
\hdashline
Dygen & derogation & BART-Single & 0.514538 & 0.438830 \\
Dygen & derogation & BART-Adapter-Single & 0.511880 & 0.483633 \\
Dygen & derogation & BART-BiHNet-Single & 0.523676 & 0.464508 \\
Dygen & derogation & BART-Adapter-Vanilla & 0.705633 & 0.566964 \\
Dygen & derogation & BART-BiHNet+Vanilla & 0.702747 & 0.573463 \\
Dygen & derogation & BART-BiHNet+Reg & 0.632040 & 0.539097 \\
Dygen & derogation & BART-BiHNet+EWC & 0.706101 & 0.565619 \\
Dygen & derogation & BART-Adapter-Multitask & 0.702820 & 0.587181 \\
Dygen & derogation & BART-BiHNet-Multitask & 0.698568 & 0.566215 \\
\hdashline
Dygen & People with disabilities & BART-Single & 0.656806 & 0.092555 \\
Dygen & People with disabilities & BART-Adapter-Single & 0.683058 & 0.088962 \\
Dygen & People with disabilities & BART-BiHNet-Single & 0.672755 & 0.085106 \\
Dygen & People with disabilities & BART-Adapter-Vanilla & 0.764702 & 0.123404 \\
Dygen & People with disabilities & BART-BiHNet+Vanilla & 0.817699 & 0.201835 \\
Dygen & People with disabilities & BART-BiHNet+Reg & 0.760772 & 0.130536 \\
Dygen & People with disabilities & BART-BiHNet+EWC & 0.817542 & 0.156334 \\
Dygen & People with disabilities & BART-Adapter-Multitask & 0.765716 & 0.145631 \\
Dygen & People with disabilities & BART-BiHNet-Multitask & 0.719064 & 0.104167 \\
\hdashline
Dygen & Foreigners & BART-Single & 0.865222 & 0.064368 \\
Dygen & Foreigners & BART-Adapter-Single & 0.884991 & 0.057034 \\
Dygen & Foreigners & BART-BiHNet-Single & 0.820148 & 0.054250 \\
Dygen & Foreigners & BART-Adapter-Vanilla & 0.916614 & 0.078313 \\
Dygen & Foreigners & BART-BiHNet+Vanilla & 0.910111 & 0.135266 \\
Dygen & Foreigners & BART-BiHNet+Reg & 0.785367 & 0.041420 \\
Dygen & Foreigners & BART-BiHNet+EWC & 0.908439 & 0.079027 \\
Dygen & Foreigners & BART-Adapter-Multitask & 0.907064 & 0.064240 \\
Dygen & Foreigners & BART-BiHNet-Multitask & 0.893594 & 0.065934 \\
\hdashline
Dygen & gay & BART-Single & 0.875634 & 0.130031 \\
Dygen & gay & BART-Adapter-Single & 0.833293 & 0.108911 \\
Dygen & gay & BART-BiHNet-Single & 0.795869 & 0.080495 \\
Dygen & gay & BART-Adapter-Vanilla & 0.856252 & 0.110843 \\
Dygen & gay & BART-BiHNet+Vanilla & 0.919566 & 0.111801 \\
Dygen & gay & BART-BiHNet+Reg & 0.876808 & 0.101053 \\
Dygen & gay & BART-BiHNet+EWC & 0.889835 & 0.104208 \\
Dygen & gay & BART-Adapter-Multitask & 0.892645 & 0.110132 \\
Dygen & gay & BART-BiHNet-Multitask & 0.818323 & 0.065341 \\
\hdashline
Dygen & Gay men & BART-Single & 0.654332 & 0.042169 \\
Dygen & Gay men & BART-Adapter-Single & 0.645526 & 0.038633 \\
Dygen & Gay men & BART-BiHNet-Single & 0.614690 & 0.031835 \\
Dygen & Gay men & BART-Adapter-Vanilla & 0.756145 & 0.052142 \\
Dygen & Gay men & BART-BiHNet+Vanilla & 0.759221 & 0.043302 \\
Dygen & Gay men & BART-BiHNet+Reg & 0.737160 & 0.048696 \\
Dygen & Gay men & BART-BiHNet+EWC & 0.748153 & 0.049689 \\
Dygen & Gay men & BART-Adapter-Multitask & 0.796858 & 0.055738 \\
Dygen & Gay men & BART-BiHNet-Multitask & 0.700956 & 0.042003 \\
\hdashline
Dygen & Gay women & BART-Single & 0.575847 & 0.035961 \\
Dygen & Gay women & BART-Adapter-Single & 0.558069 & 0.028694 \\
Dygen & Gay women & BART-BiHNet-Single & 0.553636 & 0.032258 \\
Dygen & Gay women & BART-Adapter-Vanilla & 0.768479 & 0.061176 \\
Dygen & Gay women & BART-BiHNet+Vanilla & 0.740930 & 0.059754 \\
Dygen & Gay women & BART-BiHNet+Reg & 0.744051 & 0.082474 \\
Dygen & Gay women & BART-BiHNet+EWC & 0.635514 & 0.056206 \\
Dygen & Gay women & BART-Adapter-Multitask & 0.799903 & 0.061758 \\
Dygen & Gay women & BART-BiHNet-Multitask & 0.731807 & 0.038647 \\
\hdashline
Dygen & Gender minorities & BART-Single & 0.852108 & 0.030905 \\
Dygen & Gender minorities & BART-Adapter-Single & 0.795011 & 0.035794 \\
Dygen & Gender minorities & BART-BiHNet-Single & 0.778906 & 0.027231 \\
Dygen & Gender minorities & BART-Adapter-Vanilla & 0.868471 & 0.035461 \\
Dygen & Gender minorities & BART-BiHNet+Vanilla & 0.730162 & 0.022670 \\
Dygen & Gender minorities & BART-BiHNet+Reg & 0.780365 & 0.021053 \\
Dygen & Gender minorities & BART-BiHNet+EWC & 0.871331 & 0.031696 \\
Dygen & Gender minorities & BART-Adapter-Multitask & 0.868585 & 0.031949 \\
Dygen & Gender minorities & BART-BiHNet-Multitask & 0.761714 & 0.025641 \\
\hdashline
Dygen & Immigrants & BART-Single & 0.906365 & 0.182456 \\
Dygen & Immigrants & BART-Adapter-Single & 0.845723 & 0.180602 \\
Dygen & Immigrants & BART-BiHNet-Single & 0.780274 & 0.090909 \\
Dygen & Immigrants & BART-Adapter-Vanilla & 0.811105 & 0.095552 \\
Dygen & Immigrants & BART-BiHNet+Vanilla & 0.809194 & 0.103448 \\
Dygen & Immigrants & BART-BiHNet+Reg & 0.808537 & 0.129032 \\
Dygen & Immigrants & BART-BiHNet+EWC & 0.785020 & 0.089783 \\
Dygen & Immigrants & BART-Adapter-Multitask & 0.816552 & 0.092399 \\
Dygen & Immigrants & BART-BiHNet-Multitask & 0.815099 & 0.088685 \\
\hdashline
Dygen & indig & BART-Single & 0.743278 & 0.040000 \\
Dygen & indig & BART-Adapter-Single & 0.864376 & 0.050955 \\
Dygen & indig & BART-BiHNet-Single & 0.879705 & 0.029126 \\
Dygen & indig & BART-Adapter-Vanilla & 0.825127 & 0.026616 \\
Dygen & indig & BART-BiHNet+Vanilla & 0.849291 & 0.029316 \\
Dygen & indig & BART-BiHNet+Reg & 0.845764 & 0.029474 \\
Dygen & indig & BART-BiHNet+EWC & 0.774495 & 0.026316 \\
Dygen & indig & BART-Adapter-Multitask & 0.800475 & 0.027273 \\
Dygen & indig & BART-BiHNet-Multitask & 0.869300 & 0.035635 \\
\hdashline
Dygen & Jewish people & BART-Single & 0.695314 & 0.117871 \\
Dygen & Jewish people & BART-Adapter-Single & 0.660048 & 0.091097 \\
Dygen & Jewish people & BART-BiHNet-Single & 0.692381 & 0.126531 \\
Dygen & Jewish people & BART-Adapter-Vanilla & 0.859924 & 0.156352 \\
Dygen & Jewish people & BART-BiHNet+Vanilla & 0.770853 & 0.158664 \\
Dygen & Jewish people & BART-BiHNet+Reg & 0.782482 & 0.129760 \\
Dygen & Jewish people & BART-BiHNet+EWC & 0.788038 & 0.141491 \\
Dygen & Jewish people & BART-Adapter-Multitask & 0.819858 & 0.139384 \\
Dygen & Jewish people & BART-BiHNet-Multitask & 0.833787 & 0.126856 \\
\hdashline
Dygen & Mixed race & BART-Single & 0.568220 & 0.017316 \\
Dygen & Mixed race & BART-Adapter-Single & 0.592517 & 0.017544 \\
Dygen & Mixed race & BART-BiHNet-Single & 0.497586 & 0.014388 \\
Dygen & Mixed race & BART-Adapter-Vanilla & 0.699045 & 0.034146 \\
Dygen & Mixed race & BART-BiHNet+Vanilla & 0.586744 & 0.019444 \\
Dygen & Mixed race & BART-BiHNet+Reg & 0.682698 & 0.028571 \\
Dygen & Mixed race & BART-BiHNet+EWC & 0.636702 & 0.019116 \\
Dygen & Mixed race & BART-Adapter-Multitask & 0.694742 & 0.028807 \\
Dygen & Mixed race & BART-BiHNet-Multitask & 0.671599 & 0.026906 \\
\hdashline
Dygen & Muslims & BART-Single & 0.789611 & 0.106996 \\
Dygen & Muslims & BART-Adapter-Single & 0.790257 & 0.120055 \\
Dygen & Muslims & BART-BiHNet-Single & 0.739825 & 0.125000 \\
Dygen & Muslims & BART-Adapter-Vanilla & 0.846611 & 0.152727 \\
Dygen & Muslims & BART-BiHNet+Vanilla & 0.806735 & 0.122503 \\
Dygen & Muslims & BART-BiHNet+Reg & 0.834092 & 0.191919 \\
Dygen & Muslims & BART-BiHNet+EWC & 0.774975 & 0.142574 \\
Dygen & Muslims & BART-Adapter-Multitask & 0.879749 & 0.168297 \\
Dygen & Muslims & BART-BiHNet-Multitask & 0.817724 & 0.119948 \\
\hdashline
Dygen & Muslim women & BART-Single & 0.714734 & 0.018265 \\
Dygen & Muslim women & BART-Adapter-Single & 0.722132 & 0.021277 \\
Dygen & Muslim women & BART-BiHNet-Single & 0.877367 & 0.023256 \\
Dygen & Muslim women & BART-Adapter-Vanilla & 0.686270 & 0.017143 \\
Dygen & Muslim women & BART-BiHNet+Vanilla & 0.619937 & 0.009756 \\
Dygen & Muslim women & BART-BiHNet+Reg & 0.815172 & 0.015083 \\
Dygen & Muslim women & BART-BiHNet+EWC & 0.939060 & 0.020367 \\
Dygen & Muslim women & BART-Adapter-Multitask & 0.908840 & 0.031250 \\
Dygen & Muslim women & BART-BiHNet-Multitask & 0.753292 & 0.010152 \\
\hdashline
Dygen & Non-whites & BART-Single & 0.862599 & 0.095541 \\
Dygen & Non-whites & BART-Adapter-Single & 0.851783 & 0.078534 \\
Dygen & Non-whites & BART-BiHNet-Single & 0.824677 & 0.070796 \\
Dygen & Non-whites & BART-Adapter-Vanilla & 0.827832 & 0.070640 \\
Dygen & Non-whites & BART-BiHNet+Vanilla & 0.862513 & 0.070764 \\
Dygen & Non-whites & BART-BiHNet+Reg & 0.880372 & 0.077079 \\
Dygen & Non-whites & BART-BiHNet+EWC & 0.805565 & 0.069930 \\
Dygen & Non-whites & BART-Adapter-Multitask & 0.888207 & 0.093923 \\
Dygen & Non-whites & BART-BiHNet-Multitask & 0.853555 & 0.071571 \\
\hdashline
Dygen & Refguees & BART-Single & 0.942489 & 0.223529 \\
Dygen & Refguees & BART-Adapter-Single & 0.909316 & 0.142857 \\
Dygen & Refguees & BART-BiHNet-Single & 0.827890 & 0.063670 \\
Dygen & Refguees & BART-Adapter-Vanilla & 0.887150 & 0.125461 \\
Dygen & Refguees & BART-BiHNet+Vanilla & 0.888220 & 0.091603 \\
Dygen & Refguees & BART-BiHNet+Reg & 0.802226 & 0.082418 \\
Dygen & Refguees & BART-BiHNet+EWC & 0.845984 & 0.080201 \\
Dygen & Refguees & BART-Adapter-Multitask & 0.898429 & 0.143426 \\
Dygen & Refguees & BART-BiHNet-Multitask & 0.867457 & 0.107595 \\
\hdashline
Dygen & support & BART-Single & 0.730528 & 0.023256 \\
Dygen & support & BART-Adapter-Single & 0.663866 & 0.021277 \\
Dygen & support & BART-BiHNet-Single & 0.615421 & 0.012780 \\
Dygen & support & BART-Adapter-Vanilla & 0.549388 & 0.009479 \\
Dygen & support & BART-BiHNet+Vanilla & 0.568507 & 0.012005 \\
Dygen & support & BART-BiHNet+Reg & 0.537178 & 0.010194 \\
Dygen & support & BART-BiHNet+EWC & 0.528541 & 0.011655 \\
Dygen & support & BART-Adapter-Multitask & 0.636856 & 0.017167 \\
Dygen & support & BART-BiHNet-Multitask & 0.669362 & 0.024768 \\
\hdashline
Dygen & threatening & BART-Single & 0.875585 & 0.177650 \\
Dygen & threatening & BART-Adapter-Single & 0.836170 & 0.138889 \\
Dygen & threatening & BART-BiHNet-Single & 0.790577 & 0.108659 \\
Dygen & threatening & BART-Adapter-Vanilla & 0.901731 & 0.130360 \\
Dygen & threatening & BART-BiHNet+Vanilla & 0.835296 & 0.099010 \\
Dygen & threatening & BART-BiHNet+Reg & 0.712324 & 0.081425 \\
Dygen & threatening & BART-BiHNet+EWC & 0.864872 & 0.123077 \\
Dygen & threatening & BART-Adapter-Multitask & 0.893550 & 0.140152 \\
Dygen & threatening & BART-BiHNet-Multitask & 0.860865 & 0.109546 \\
\hdashline
Dygen & Trans people & BART-Single & 0.694125 & 0.134293 \\
Dygen & Trans people & BART-Adapter-Single & 0.729872 & 0.150538 \\
Dygen & Trans people & BART-BiHNet-Single & 0.687860 & 0.119816 \\
Dygen & Trans people & BART-Adapter-Vanilla & 0.748769 & 0.160584 \\
Dygen & Trans people & BART-BiHNet+Vanilla & 0.765517 & 0.127080 \\
Dygen & Trans people & BART-BiHNet+Reg & 0.764915 & 0.123810 \\
Dygen & Trans people & BART-BiHNet+EWC & 0.790838 & 0.161100 \\
Dygen & Trans people & BART-Adapter-Multitask & 0.803334 & 0.166329 \\
Dygen & Trans people & BART-BiHNet-Multitask & 0.747644 & 0.122754 \\
\hdashline
Dygen & Travellers & BART-Single & 0.669575 & 0.021668 \\
Dygen & Travellers & BART-Adapter-Single & 0.706848 & 0.023585 \\
Dygen & Travellers & BART-BiHNet-Single & 0.766577 & 0.032941 \\
Dygen & Travellers & BART-Adapter-Vanilla & 0.670805 & 0.028169 \\
Dygen & Travellers & BART-BiHNet+Vanilla & 0.697895 & 0.026465 \\
Dygen & Travellers & BART-BiHNet+Reg & 0.653241 & 0.020654 \\
Dygen & Travellers & BART-BiHNet+EWC & 0.734996 & 0.027184 \\
Dygen & Travellers & BART-Adapter-Multitask & 0.649694 & 0.026144 \\
Dygen & Travellers & BART-BiHNet-Multitask & 0.741318 & 0.022508 \\
\hdashline
Dygen & Women & BART-Single & 0.756641 & 0.218409 \\
Dygen & Women & BART-Adapter-Single & 0.852057 & 0.308998 \\
Dygen & Women & BART-BiHNet-Single & 0.825839 & 0.273973 \\
Dygen & Women & BART-Adapter-Vanilla & 0.841440 & 0.317797 \\
Dygen & Women & BART-BiHNet+Vanilla & 0.834226 & 0.322457 \\
Dygen & Women & BART-BiHNet+Reg & 0.828297 & 0.278317 \\
Dygen & Women & BART-BiHNet+EWC & 0.818255 & 0.274834 \\
Dygen & Women & BART-Adapter-Multitask & 0.858158 & 0.344423 \\
Dygen & Women & BART-BiHNet-Multitask & 0.791889 & 0.276094 \\
\hdashline
GHC & class for violence  & BART-Single & 0.641220 & 0.035088 \\
GHC & class for violence  & BART-Adapter-Single & 0.631671 & 0.026230 \\
GHC & class for violence  & BART-BiHNet-Single & 0.627405 & 0.026906 \\
GHC & class for violence  & BART-Adapter-Vanilla & 0.795453 & 0.042781 \\
GHC & class for violence  & BART-BiHNet+Vanilla & 0.728225 & 0.034115 \\
GHC & class for violence  & BART-BiHNet+Reg & 0.789855 & 0.047244 \\
GHC & class for violence  & BART-BiHNet+EWC & 0.757210 & 0.042827 \\
GHC & class for violence  & BART-Adapter-Multitask & 0.822064 & 0.052786 \\
GHC & class for violence  & BART-BiHNet-Multitask & 0.847850 & 0.055980 \\
\hdashline
hatecheck & black & BART-Single & 0.967115 & 0.946237 \\
hatecheck & black & BART-Adapter-Single & 0.956154 & 0.868687 \\
hatecheck & black & BART-BiHNet-Single & 0.934679 & 0.831683 \\
hatecheck & black & BART-Adapter-Vanilla & 0.944744 & 0.582781 \\
hatecheck & black & BART-BiHNet+Vanilla & 0.956763 & 0.756303 \\
hatecheck & black & BART-BiHNet+Reg & 0.966314 & 0.671642 \\
hatecheck & black & BART-BiHNet+EWC & 0.930929 & 0.480874 \\
hatecheck & black & BART-Adapter-Multitask & 0.928526 & 0.604317 \\
hatecheck & black & BART-BiHNet-Multitask & 0.956154 & 0.573171 \\
\hdashline
hatecheck & disabled & BART-Single & 0.990839 & 0.836066 \\
hatecheck & disabled & BART-Adapter-Single & 0.985898 & 0.802920 \\
hatecheck & disabled & BART-BiHNet-Single & 0.924412 & 0.571429 \\
hatecheck & disabled & BART-Adapter-Vanilla & 0.993782 & 0.735484 \\
hatecheck & disabled & BART-BiHNet+Vanilla & 0.983344 & 0.666667 \\
hatecheck & disabled & BART-BiHNet+Reg & 0.991395 & 0.741722 \\
hatecheck & disabled & BART-BiHNet+EWC & 0.984177 & 0.750000 \\
hatecheck & disabled & BART-Adapter-Multitask & 0.997058 & 0.881890 \\
hatecheck & disabled & BART-BiHNet-Multitask & 0.941039 & 0.560847 \\
\hdashline
hatecheck & gay & BART-Single & 0.972348 & 0.777778 \\
hatecheck & gay & BART-Adapter-Single & 0.956538 & 0.687500 \\
hatecheck & gay & BART-BiHNet-Single & 0.907722 & 0.537500 \\
hatecheck & gay & BART-Adapter-Vanilla & 0.968758 & 0.739496 \\
hatecheck & gay & BART-BiHNet+Vanilla & 0.953200 & 0.560510 \\
hatecheck & gay & BART-BiHNet+Reg & 0.942996 & 0.578947 \\
hatecheck & gay & BART-BiHNet+EWC & 0.918588 & 0.552632 \\
hatecheck & gay & BART-Adapter-Multitask & 0.947909 & 0.701754 \\
hatecheck & gay & BART-BiHNet-Multitask & 0.864985 & 0.450262 \\
\hdashline
hatecheck & hate & BART-Single & 0.701328 & 0.430678 \\
hatecheck & hate & BART-Adapter-Single & 0.717094 & 0.474286 \\
hatecheck & hate & BART-BiHNet-Single & 0.727140 & 0.569231 \\
hatecheck & hate & BART-Adapter-Vanilla & 0.815678 & 0.795876 \\
hatecheck & hate & BART-BiHNet+Vanilla & 0.795384 & 0.836852 \\
hatecheck & hate & BART-BiHNet+Reg & 0.764893 & 0.836364 \\
hatecheck & hate & BART-BiHNet+EWC & 0.820777 & 0.839552 \\
hatecheck & hate & BART-Adapter-Multitask & 0.902120 & 0.834061 \\
hatecheck & hate & BART-BiHNet-Multitask & 0.846102 & 0.869718 \\
\hdashline
hatecheck & immigrants & BART-Single & 0.979479 & 0.890909 \\
hatecheck & immigrants & BART-Adapter-Single & 0.971380 & 0.857143 \\
hatecheck & immigrants & BART-BiHNet-Single & 0.939898 & 0.708661 \\
hatecheck & immigrants & BART-Adapter-Vanilla & 0.932347 & 0.637037 \\
hatecheck & immigrants & BART-BiHNet+Vanilla & 0.968518 & 0.750000 \\
hatecheck & immigrants & BART-BiHNet+Reg & 0.937097 & 0.634483 \\
hatecheck & immigrants & BART-BiHNet+EWC & 0.924857 & 0.600000 \\
hatecheck & immigrants & BART-Adapter-Multitask & 0.968822 & 0.702290 \\
hatecheck & immigrants & BART-BiHNet-Multitask & 0.971897 & 0.779661 \\
\hdashline
hatecheck & muslims & BART-Single & 0.958333 & 0.714286 \\
hatecheck & muslims & BART-Adapter-Single & 0.969806 & 0.643357 \\
hatecheck & muslims & BART-BiHNet-Single & 0.912862 & 0.558659 \\
hatecheck & muslims & BART-Adapter-Vanilla & 0.961359 & 0.647482 \\
hatecheck & muslims & BART-BiHNet+Vanilla & 0.935897 & 0.620690 \\
hatecheck & muslims & BART-BiHNet+Reg & 0.931943 & 0.656934 \\
hatecheck & muslims & BART-BiHNet+EWC & 0.888779 & 0.523256 \\
hatecheck & muslims & BART-Adapter-Multitask & 0.973820 & 0.717557 \\
hatecheck & muslims & BART-BiHNet-Multitask & 0.903157 & 0.517241 \\
\hdashline
hatecheck & Trans people & BART-Single & 0.937442 & 0.876404 \\
hatecheck & Trans people & BART-Adapter-Single & 0.923348 & 0.716981 \\
hatecheck & Trans people & BART-BiHNet-Single & 0.903304 & 0.645669 \\
hatecheck & Trans people & BART-Adapter-Vanilla & 0.935780 & 0.491018 \\
hatecheck & Trans people & BART-BiHNet+Vanilla & 0.916933 & 0.515723 \\
hatecheck & Trans people & BART-BiHNet+Reg & 0.922750 & 0.557823 \\
hatecheck & Trans people & BART-BiHNet+EWC & 0.917531 & 0.611940 \\
hatecheck & Trans people & BART-Adapter-Multitask & 0.933852 & 0.515723 \\
hatecheck & Trans people & BART-BiHNet-Multitask & 0.850020 & 0.397906 \\
\hdashline
hatecheck & women & BART-Single & 0.946348 & 0.680851 \\
hatecheck & women & BART-Adapter-Single & 0.963803 & 0.857143 \\
hatecheck & women & BART-BiHNet-Single & 0.953789 & 0.891892 \\
hatecheck & women & BART-Adapter-Vanilla & 0.928732 & 0.780488 \\
hatecheck & women & BART-BiHNet+Vanilla & 0.955639 & 0.550000 \\
hatecheck & women & BART-BiHNet+Reg & 0.958494 & 0.839506 \\
hatecheck & women & BART-BiHNet+EWC & 0.884371 & 0.418919 \\
hatecheck & women & BART-Adapter-Multitask & 0.949163 & 0.750000 \\
hatecheck & women & BART-BiHNet-Multitask & 0.927204 & 0.409639 \\
\hdashline
misogyny & - & BART-Single & 0.822216 & 0.329032 \\
misogyny & - & BART-Adapter-Single & 0.837551 & 0.334426 \\
misogyny & - & BART-BiHNet-Single & 0.805479 & 0.322785 \\
misogyny & - & BART-Adapter-Vanilla & 0.844372 & 0.395522 \\
misogyny & - & BART-BiHNet+Vanilla & 0.839064 & 0.382671 \\
misogyny & - & BART-BiHNet+Reg & 0.828667 & 0.335616 \\
misogyny & - & BART-BiHNet+EWC & 0.848168 & 0.372760 \\
misogyny & - & BART-Adapter-Multitask & 0.865112 & 0.396825 \\
misogyny & - & BART-BiHNet-Multitask & 0.805919 & 0.327759 \\
\hdashline
multi & - & BART-Single & 0.839205 & 0.401028 \\
multi & - & BART-Adapter-Single & 0.709392 & 0.259740 \\
multi & - & BART-BiHNet-Single & 0.642476 & 0.196636 \\
multi & - & BART-Adapter-Vanilla & 0.617924 & 0.191589 \\
multi & - & BART-BiHNet+Vanilla & 0.614951 & 0.215269 \\
multi & - & BART-BiHNet+Reg & 0.616131 & 0.191702 \\
multi & - & BART-BiHNet+EWC & 0.597265 & 0.195773 \\
multi & - & BART-Adapter-Multitask & 0.674493 & 0.248244 \\
multi & - & BART-BiHNet-Multitask & 0.623469 & 0.216086 \\
\hdashline
single & - & BART-Single & 0.990007 & 0.852679 \\
single & - & BART-Adapter-Single & 0.988204 & 0.871287 \\
single & - & BART-BiHNet-Single & 0.965336 & 0.679856 \\
single & - & BART-Adapter-Vanilla & 0.939223 & 0.629126 \\
single & - & BART-BiHNet+Vanilla & 0.888218 & 0.508744 \\
single & - & BART-BiHNet+Reg & 0.927218 & 0.629771 \\
single & - & BART-BiHNet+EWC & 0.932330 & 0.634051 \\
single & - & BART-Adapter-Multitask & 0.969689 & 0.716904 \\
single & - & BART-BiHNet-Multitask & 0.928502 & 0.606171 \\
\hdashline
adversarial & - & BART-Single & 0.979721 & 0.837321 \\
adversarial & - & BART-Adapter-Single & 0.977043 & 0.781726 \\
adversarial & - & BART-BiHNet-Single & 0.954980 & 0.670232 \\
adversarial & - & BART-Adapter-Vanilla & 0.857171 & 0.490196 \\
adversarial & - & BART-BiHNet+Vanilla & 0.837839 & 0.439873 \\
adversarial & - & BART-BiHNet+Reg & 0.859952 & 0.511149 \\
adversarial & - & BART-BiHNet+EWC & 0.864196 & 0.520979 \\
adversarial & - & BART-Adapter-Multitask & 0.912971 & 0.607803 \\
adversarial & - & BART-BiHNet-Multitask & 0.838634 & 0.444444 \\
\hdashline
stormfront & - & BART-Single & 0.844468 & 0.805897 \\
stormfront & - & BART-Adapter-Single & 0.811555 & 0.766595 \\
stormfront & - & BART-BiHNet-Single & 0.757382 & 0.709832 \\
stormfront & - & BART-Adapter-Vanilla & 0.884122 & 0.733728 \\
stormfront & - & BART-BiHNet+Vanilla & 0.848016 & 0.756032 \\
stormfront & - & BART-BiHNet+Reg & 0.861334 & 0.776903 \\
stormfront & - & BART-BiHNet+EWC & 0.854757 & 0.792929 \\
stormfront & - & BART-Adapter-Multitask & 0.901288 & 0.810390 \\
stormfront & - & BART-BiHNet-Multitask & 0.868593 & 0.757493 \\
\hdashline
US-election & hateful  & BART-Single & 0.668330 & 0.228571 \\
US-election & hateful  & BART-Adapter-Single & 0.664259 & 0.232558 \\
US-election & hateful  & BART-BiHNet-Single & 0.616334 & 0.224852 \\
US-election & hateful  & BART-Adapter-Vanilla & 0.761029 & 0.379747 \\
US-election & hateful  & BART-BiHNet+Vanilla & 0.744485 & 0.296875 \\
US-election & hateful  & BART-BiHNet+Reg & 0.751641 & 0.357895 \\
US-election & hateful  & BART-BiHNet+EWC & 0.787684 & 0.314961 \\
US-election & hateful  & BART-Adapter-Multitask & 0.781250 & 0.408602 \\
US-election & hateful  & BART-BiHNet-Multitask & 0.788209 & 0.350877 \\
\bottomrule
\caption{AUC and F1 scores for few-shot downstream tasks for the random order experiment}
\end{longtable}
